Improved LASSO

We propose an improved LASSO estimation technique based on Stein-rule. We shrink classical LASSO estimator using preliminary test, shrinkage, and positive-rule shrinkage principle. Simulation results have been carried out for various configurations of correlation coefficients ($r$), size of the parameter vector ($\beta$), error variance ($\sigma^2$) and number of non-zero coefficients ($k$) in the model parameter vector. Several real data examples have been used to demonstrate the practical usefulness of the proposed estimators. Our study shows that the risk ordering given by LSE $>$ LASSO $>$ Stein-type LASSO $>$ Stein-type positive rule LASSO, remains the same uniformly in the divergence parameter $\Delta^2$ as in the traditional case.

==> (inline-0) <==
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0&0.10&1.84&2.50&4.06&4.12&0.17&1.24&1.44&2.08&2.09&0.28&1.24&1.21&1.70 & 1.70 &0.38 &1.02 &1.03 &1.45 &1.46\\
 0.1&0.10&2.82&3.04&3.41&3.46&0.16&1.36&1.68&2.10&2.12&0.26&1.06&1.16&1.53 & 1.53 &0.37 &1.00 &1.04 &1.41 &1.42\\
 0.2&0.12&1.79&2.37&3.17&3.18&0.17&1.33&1.59&2.04&2.06&0.27&1.07&1.13&1.55 & 1.55 &0.40 &1.06 &1.04 &1.43 &1.43\\
 0.3&0.11&1.67&1.62&2.56&2.56&0.18&1.35&1.36&1.97&1.98&0.31&1.10&1.09&1.57 & 1.58 &0.39 &1.02 &1.03 &1.41 &1.42\\
 0.4&0.11&1.52&1.78&2.57&2.58&0.19&1.32&1.28&1.88&1.89&0.28&1.07&1.12&1.50 & 1.50 &0.40 &1.06 &1.04 &1.45 &1.46\\
 0.5&0.14&1.50&1.53&2.24&2.26&0.18&1.21&1.34&1.78&1.80&0.31&1.10&1.12&1.52 & 1.53 &0.43 &1.06 &1.03 &1.44 &1.44\\
 0.6&0.15&1.53&1.61&2.38&2.38&0.21&1.25&1.28&1.87&1.87&0.29&1.07&1.07&1.49 & 1.49 &0.40 &1.06 &1.07 &1.42 &1.43\\
 0.7&0.16&1.31&1.45&2.29&2.30&0.19&1.27&1.29&1.77&1.78&0.29&1.01&1.09&1.52 & 1.52 &0.43 &1.03 &1.01 &1.45 &1.45\\
 0.8&0.14&1.59&1.82&2.27&2.28&0.22&1.15&1.20&1.76&1.76&0.33&1.05&1.08&1.51 & 1.51 &0.42 &1.02 &1.03 &1.48 &1.48\\
 0.9&0.16&1.50&1.44&2.04&2.04&0.20&1.14&1.23&1.66&1.67&0.34&1.06&1.10&1.60 & 1.60 &0.43 &1.04 &1.01 &1.46 &1.47\\
 1.0&0.16&1.29&1.37&2.05&2.06&0.20&1.00&1.15&1.68&1.69&0.33&1.05&1.07&1.51 & 1.52 &0.45 &1.06 &1.05 &1.44 &1.44\\
 1.5&0.18&1.24&1.27&1.77&1.78&0.24&1.19&1.25&1.71&1.71&0.37&1.08&1.04&1.46 & 1.46 &0.47 &1.06 &1.03 &1.43 &1.43\\
 2.0&0.18&1.04&1.38&1.64&1.66&0.25&1.02&1.12&1.56&1.56&0.36&1.01&1.04&1.43 & 1.43 &0.50 &1.07 &1.00 &1.42 &1.42\\
 3.0&0.23&1.00&1.14&1.58&1.59&0.28&0.97&1.09&1.51&1.52&0.38&0.93&0.99&1.43 & 1.43 &0.50 &1.00 &0.99 &1.40 &1.40\\
 5.0&0.29&0.79&0.91&1.26&1.27&0.32&0.77&0.93&1.28&1.28&0.46&0.88&0.94&1.31 & 1.32 &0.50 &0.90 &0.93 &1.28 &1.28\\
10.0&0.36&0.60&0.78&1.12&1.13&0.34&0.55&0.74&1.04&1.04&0.48&0.74&0.87&1.14 & 1.14 &0.59 &0.83 &0.88 &1.19 &1.19\\
15.0&0.33&0.48&0.71&0.94&0.94&0.39&0.55&0.78&0.98&0.98&0.49&0.67&0.85&1.08 & 1.08 &0.60 &0.82 &0.91 &1.12 &1.12\\
20.0&0.32&0.44&0.79&0.85&0.85&0.40&0.56&0.89&0.94&0.94&0.50&0.69&0.92&1.01 & 1.01 &0.61 &0.81 &0.96 &1.05 &1.05\\
25.0&0.37&0.47&0.84&0.86&0.86&0.39&0.50&0.86&0.87&0.87&0.48&0.63&0.92&0.98 & 0.98 &0.57 &0.73 &0.96 &1.00 &1.00\\
30.0&0.37&0.46&0.90&0.82&0.82&0.39&0.48&0.89&0.82&0.82&0.53&0.65&0.92&0.96 & 0.96 &0.59 &0.75 &0.96 &0.94 &0.94\\
35.0&0.36&0.46&0.94&0.85&0.85&0.41&0.51&0.96&0.85&0.85&0.48&0.61&0.99&0.96 & 0.96 &0.56 &0.71 &1.00 &0.96 &0.96\\
40.0&0.36&0.45&1.00&0.79&0.79&0.41&0.52&1.00&0.87&0.87&0.47&0.57&0.98&0.89 & 0.89 &0.59 &0.69 &0.95 &0.94 &0.94\\
50.0&0.36&0.43&0.97&0.77&0.77&0.36&0.43&1.00&0.81&0.81&0.49&0.58&1.00&0.87 & 0.87 &0.62 &0.73 &1.00 &0.95 &0.95\\
  \hline
\end{tabular}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0&0.09& 1.43& 1.89& 3.17& 3.18&0.11& 1.36& 1.69& 2.66& 2.67& 0.14& 1.39& 1.90& 2.45& 2.46& 0.17& 1.43& 1.40& 1.88& 1.88\\
 0.1&0.11& 1.68& 1.80& 3.31& 3.34&0.13& 1.57& 1.60& 2.68& 2.69& 0.14& 1.32& 1.50& 2.09& 2.09& 0.17& 1.38& 1.45& 2.00& 2.00\\
 0.2&0.12& 1.90& 1.95& 3.17& 3.18&0.11& 1.70& 1.85& 2.62& 2.64& 0.13& 1.41& 1.64& 2.18& 2.19& 0.19& 1.35& 1.32& 1.90& 1.90\\
 0.3&0.11& 1.81& 2.17& 3.30& 3.33&0.12& 1.72& 2.28& 2.75& 2.76& 0.15& 1.26& 1.40& 2.09& 2.10& 0.18& 1.40& 1.39& 1.93& 1.93\\
 0.4&0.09& 2.39& 2.50& 3.69& 3.72&0.14& 1.31& 1.44& 2.52& 2.52& 0.17& 1.35& 1.66& 2.18& 2.19& 0.18& 1.21& 1.31& 1.90& 1.91\\
 0.5&0.13& 2.16& 2.23& 3.19& 3.21&0.13& 1.64& 1.84& 2.75& 2.77& 0.17& 1.50& 1.52& 2.26& 2.26& 0.17& 1.23& 1.43& 1.96& 1.96\\
 0.6&0.13& 2.42& 2.22& 3.17& 3.20&0.10& 1.44& 2.11& 2.61& 2.64& 0.13& 1.32& 1.60& 2.04& 2.04& 0.17& 1.25& 1.22& 1.81& 1.82\\
 0.7&0.11& 1.84& 1.80& 3.20& 3.23&0.14& 1.53& 1.57& 2.36& 2.39& 0.15& 1.55& 1.78& 2.12& 2.14& 0.18& 1.09& 1.26& 1.78& 1.79\\
 0.8&0.13& 2.00& 2.35& 3.11& 3.12&0.14& 1.63& 1.67& 2.53& 2.55& 0.14& 1.42& 1.67& 2.12& 2.13& 0.18& 1.07& 1.26& 1.82& 1.82\\
 0.9&0.12& 1.68& 2.05& 3.05& 3.07&0.13& 1.56& 1.65& 2.55& 2.55& 0.16& 1.31& 1.53& 2.03& 2.04& 0.18& 1.35& 1.37& 1.86& 1.87\\
 1.0&0.15& 1.96& 1.82& 2.74& 2.76&0.14& 1.49& 1.71& 2.38& 2.38& 0.16& 1.40& 1.45& 2.04& 2.06& 0.21& 1.29& 1.28& 1.87& 1.88\\
 1.5&0.12& 1.97& 1.64& 2.64& 2.65&0.14& 1.63& 1.99& 2.44& 2.45& 0.20& 1.31& 1.33& 2.02& 2.02& 0.22& 1.30& 1.27& 1.86& 1.87\\
 2.0&0.12& 1.88& 2.07& 2.52& 2.53&0.12& 1.27& 1.59& 2.16& 2.17& 0.15& 1.28& 1.40& 1.80& 1.81& 0.19& 1.21& 1.29& 1.75& 1.76\\
 3.0&0.16& 1.42& 1.50& 2.18& 2.18&0.16& 1.30& 1.41& 2.06& 2.07& 0.18& 1.28& 1.39& 1.80& 1.81& 0.19& 1.21& 1.34& 1.69& 1.70\\
 5.0&0.17& 1.37& 1.39& 1.87& 1.88&0.18& 1.08& 1.26& 1.83& 1.84& 0.20& 1.17& 1.34& 1.72& 1.73& 0.25& 1.18& 1.17& 1.62& 1.63\\
10.0&0.23& 1.04& 1.16& 1.61& 1.62&0.26& 0.96& 1.12& 1.60& 1.61& 0.27& 1.11& 1.13& 1.55& 1.55& 0.32& 1.06& 1.03& 1.53& 1.53\\
15.0&0.28& 0.95& 1.03& 1.51& 1.52&0.28& 0.90& 0.98& 1.42& 1.43& 0.31& 0.97& 0.99& 1.43& 1.44& 0.35& 0.97& 0.99& 1.47& 1.47\\
20.0&0.31& 0.83& 0.95& 1.36& 1.36&0.29& 0.80& 0.93& 1.37& 1.37& 0.32& 0.78& 0.92& 1.28& 1.28& 0.39& 0.92& 0.94& 1.39& 1.40\\
25.0&0.31& 0.77& 0.87& 1.26& 1.26&0.31& 0.71& 0.84& 1.18& 1.18& 0.34& 0.73& 0.84& 1.23& 1.23& 0.40& 0.79& 0.85& 1.25& 1.25\\
30.0&0.35& 0.69& 0.78& 1.16& 1.16&0.36& 0.75& 0.83& 1.20& 1.20& 0.38& 0.78& 0.89& 1.30& 1.30& 0.42& 0.79& 0.87& 1.26& 1.26\\
35.0&0.32& 0.60& 0.78& 1.12& 1.13&0.32& 0.57& 0.73& 1.04& 1.05& 0.39& 0.66& 0.79& 1.13& 1.14& 0.42& 0.74& 0.84& 1.18& 1.18\\
40.0&0.33& 0.57& 0.72& 1.06& 1.06&0.34& 0.59& 0.76& 1.07& 1.07& 0.41& 0.67& 0.83& 1.13& 1.13& 0.40& 0.67& 0.83& 1.11& 1.11\\
50.0&0.38& 0.58& 0.74& 1.04& 1.04&0.39& 0.55& 0.70& 0.99& 0.99& 0.38& 0.57& 0.75& 1.01& 1.01& 0.43& 0.62& 0.79& 1.05& 1.05\\
  \hline
\end{tabular}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.06& 1.33& 1.81& 5.18& 5.21& 0.07& 1.41& 1.73& 2.63& 2.66& 0.14& 1.05& 1.22& 1.90& 1.91& 0.17& 1.07& 1.12& 1.58& 1.59\\
 0.1& 0.05& 1.40& 1.96& 4.58& 4.64& 0.08& 1.37& 1.70& 2.65& 2.68& 0.13& 0.95& 1.18& 1.80& 1.80& 0.16& 0.96& 1.10& 1.49& 1.49\\
 0.2& 0.06& 2.25& 2.94& 5.17& 5.23& 0.08& 1.12& 1.37& 2.41& 2.43& 0.13& 1.04& 1.21& 1.71& 1.72& 0.18& 0.96& 1.07& 1.66& 1.66\\
 0.3& 0.07& 1.16& 1.57& 3.17& 3.22& 0.08& 1.23& 1.37& 2.35& 2.36& 0.15& 1.09& 1.14& 1.84& 1.85& 0.19& 1.04& 1.14& 1.61& 1.61\\
 0.4& 0.07& 1.87& 2.35& 3.93& 3.96& 0.10& 1.22& 1.42& 2.47& 2.49& 0.13& 1.09& 1.24& 1.79& 1.80& 0.18& 0.95& 1.07& 1.59& 1.60\\
 0.5& 0.07& 1.46& 1.56& 3.25& 3.29& 0.10& 1.10& 1.36& 2.39& 2.40& 0.15& 1.08& 1.18& 1.75& 1.76& 0.19& 1.00& 1.08& 1.60& 1.61\\
 0.6& 0.07& 1.35& 1.48& 3.06& 3.10& 0.09& 1.43& 1.62& 2.35& 2.36& 0.15& 1.21& 1.29& 1.86& 1.87& 0.19& 0.99& 1.10& 1.61& 1.61\\
 0.7& 0.07& 1.12& 1.46& 2.83& 2.84& 0.09& 1.32& 1.55& 2.09& 2.11& 0.15& 1.13& 1.25& 1.72& 1.73& 0.18& 0.98& 1.10& 1.55& 1.56\\
 0.8& 0.05& 1.44& 2.03& 2.65& 2.67& 0.10& 1.14& 1.32& 2.02& 2.03& 0.16& 1.03& 1.16& 1.71& 1.71& 0.19& 1.01& 1.11& 1.52& 1.53\\
 0.9& 0.08& 1.16& 1.47& 2.73& 2.76& 0.08& 1.13& 1.35& 1.88& 1.89& 0.16& 1.16& 1.24& 1.74& 1.74& 0.19& 1.07& 1.10& 1.53& 1.53\\
 1.0& 0.08& 1.32& 1.89& 2.76& 2.83& 0.11& 1.28& 1.46& 2.01& 2.03& 0.15& 1.01& 1.14& 1.75& 1.75& 0.21& 0.99& 1.10& 1.57& 1.57\\
 1.5& 0.08& 1.03& 1.29& 2.04& 2.06& 0.11& 1.14& 1.24& 1.93& 1.94& 0.15& 0.98& 1.14& 1.57& 1.58& 0.20& 0.96& 1.08& 1.48& 1.48\\
 2.0& 0.13& 1.20& 1.23& 2.17& 2.18& 0.13& 1.06& 1.17& 1.71& 1.74& 0.17& 1.03& 1.11& 1.56& 1.57& 0.22& 0.95& 1.06& 1.49& 1.50\\
 3.0& 0.12& 1.02& 1.17& 1.76& 1.77& 0.14& 1.02& 1.13& 1.61& 1.62& 0.19& 0.98& 1.13& 1.55& 1.56& 0.22& 0.94& 1.03& 1.40& 1.40\\
 5.0& 0.17& 0.86& 0.99& 1.63& 1.65& 0.16& 0.80& 0.95& 1.36& 1.38& 0.20& 0.85& 0.97& 1.36& 1.36& 0.27& 0.93& 0.98& 1.40& 1.40\\
10.0& 0.18& 0.58& 0.76& 1.07& 1.08& 0.20& 0.61& 0.79& 1.09& 1.09& 0.24& 0.66& 0.84& 1.14& 1.15& 0.29& 0.75& 0.89& 1.14& 1.14\\
15.0& 0.18& 0.45& 0.70& 0.91& 0.91& 0.20& 0.50& 0.76& 0.98& 0.98& 0.27& 0.63& 0.83& 1.06& 1.06& 0.30& 0.62& 0.81& 1.04& 1.04\\
20.0& 0.18& 0.39& 0.66& 0.78& 0.78& 0.21& 0.42& 0.71& 0.86& 0.86& 0.27& 0.52& 0.79& 0.92& 0.92& 0.29& 0.57& 0.86& 0.97& 0.97\\
25.0& 0.18& 0.36& 0.76& 0.73& 0.73& 0.21& 0.41& 0.79& 0.82& 0.83& 0.27& 0.50& 0.84& 0.91& 0.91& 0.29& 0.53& 0.91& 0.93& 0.93\\
30.0& 0.18& 0.33& 0.78& 0.70& 0.70& 0.21& 0.37& 0.84& 0.74& 0.74& 0.26& 0.45& 0.86& 0.84& 0.84& 0.29& 0.51& 0.95& 0.84& 0.84\\
35.0& 0.20& 0.33& 0.80& 0.69& 0.69& 0.20& 0.34& 0.92& 0.72& 0.72& 0.23& 0.38& 0.93& 0.74& 0.74& 0.31& 0.52& 0.96& 0.90& 0.90\\
40.0& 0.17& 0.29& 0.92& 0.68& 0.68& 0.22& 0.36& 0.94& 0.75& 0.75& 0.24& 0.38& 0.93& 0.76& 0.76& 0.29& 0.46& 0.98& 0.84& 0.84\\
50.0& 0.17& 0.27& 0.93& 0.65& 0.65& 0.19& 0.29& 1.00& 0.67& 0.67& 0.25& 0.38& 0.96& 0.77& 0.77& 0.32& 0.47& 0.96& 0.84& 0.84\\
  \hline
\end{tabular}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0&0.07& 1.75& 2.13& 5.17& 5.26& 0.06& 1.09& 1.86& 4.01& 4.23& 0.06& 1.40& 1.56& 2.69& 2.73& 0.08& 1.05& 1.42& 2.36& 2.38\\
 0.1&0.04& 1.48& 2.53& 5.89& 6.28& 0.06& 1.59& 2.09& 3.55& 3.56& 0.06& 1.65& 1.92& 2.71& 2.72& 0.09& 1.26& 1.30& 2.39& 2.42\\
 0.2&0.06& 1.57& 2.04& 4.99& 5.03& 0.05& 1.39& 2.26& 4.20& 4.27& 0.07& 1.72& 1.83& 2.80& 2.84& 0.08& 1.06& 1.35& 2.35& 2.37\\
 0.3&0.04& 1.39& 2.53& 5.85& 5.89& 0.07& 1.42& 1.64& 3.92& 3.98& 0.06& 1.24& 1.71& 2.48& 2.49& 0.09& 1.37& 1.60& 2.48& 2.49\\
 0.4&0.05& 1.51& 2.63& 5.83& 6.06& 0.07& 1.52& 1.87& 3.60& 3.61& 0.07& 1.17& 1.67& 2.88& 2.91& 0.08& 1.12& 1.57& 2.45& 2.46\\
 0.5&0.06& 1.75& 2.42& 5.23& 5.28& 0.06& 1.66& 1.83& 3.65& 3.72& 0.07& 1.46& 1.77& 2.84& 2.86& 0.07& 1.06& 1.35& 1.98& 1.99\\
 0.6&0.05& 1.47& 2.21& 4.55& 4.68& 0.06& 1.08& 1.54& 3.56& 3.60& 0.08& 1.59& 1.61& 2.69& 2.72& 0.09& 1.30& 1.45& 2.26& 2.28\\
 0.7&0.06& 1.56& 1.64& 4.16& 4.21& 0.05& 1.54& 2.21& 3.72& 3.77& 0.06& 1.14& 1.55& 2.27& 2.31& 0.09& 1.31& 1.42& 2.35& 2.38\\
 0.8&0.06& 1.65& 2.16& 4.90& 4.96& 0.05& 1.37& 1.87& 3.47& 3.49& 0.07& 1.33& 1.83& 2.70& 2.74& 0.09& 1.29& 1.59& 2.38& 2.40\\
 0.9&0.04& 1.84& 3.65& 4.83& 5.08& 0.07& 1.15& 1.90& 3.28& 3.32& 0.08& 1.52& 1.92& 2.97& 3.01& 0.09& 1.46& 1.55& 2.35& 2.38\\
 1.0&0.06& 1.42& 1.73& 3.71& 3.76& 0.06& 1.23& 1.86& 3.16& 3.20& 0.07& 1.28& 1.61& 2.41& 2.42& 0.09& 1.12& 1.40& 2.25& 2.26\\
 1.5&0.07& 1.43& 1.66& 3.51& 3.57& 0.08& 1.39& 1.69& 3.22& 3.26& 0.06& 1.06& 1.62& 2.27& 2.29& 0.09& 1.06& 1.34& 2.06& 2.08\\
 2.0&0.07& 1.51& 1.54& 3.05& 3.07& 0.07& 1.31& 1.68& 2.93& 2.97& 0.09& 1.27& 1.40& 2.35& 2.37& 0.09& 1.09& 1.27& 1.94& 1.96\\
 3.0&0.06& 1.21& 1.69& 2.61& 2.64& 0.08& 1.14& 1.45& 2.60& 2.61& 0.10& 1.30& 1.32& 2.20& 2.21& 0.10& 1.10& 1.21& 2.07& 2.07\\
 5.0&0.09& 1.48& 1.59& 2.51& 2.53& 0.10& 1.10& 1.32& 2.23& 2.25& 0.10& 1.09& 1.29& 1.95& 1.96& 0.11& 1.13& 1.37& 1.96& 1.98\\
10.0&0.09& 1.00& 1.27& 1.75& 1.78& 0.12& 1.08& 1.32& 1.94& 1.96& 0.13& 1.02& 1.12& 1.71& 1.72& 0.15& 1.05& 1.17& 1.73& 1.74\\
15.0&0.13& 0.88& 1.10& 1.58& 1.61& 0.13& 0.90& 1.08& 1.52& 1.52& 0.14& 0.95& 1.08& 1.51& 1.53& 0.17& 1.00& 1.05& 1.56& 1.57\\
20.0&0.14& 0.87& 0.98& 1.45& 1.46& 0.16& 0.91& 1.04& 1.49& 1.50& 0.18& 0.88& 1.01& 1.57& 1.58& 0.18& 0.89& 1.00& 1.48& 1.49\\
25.0&0.14& 0.76& 0.92& 1.33& 1.33& 0.15& 0.72& 0.95& 1.35& 1.36& 0.16& 0.75& 0.94& 1.26& 1.27& 0.21& 0.88& 0.98& 1.42& 1.44\\
30.0&0.18& 0.75& 0.89& 1.34& 1.35& 0.17& 0.69& 0.88& 1.29& 1.30& 0.19& 0.70& 0.89& 1.30& 1.30& 0.19& 0.73& 0.92& 1.24& 1.24\\
35.0&0.18& 0.67& 0.82& 1.15& 1.16& 0.17& 0.63& 0.81& 1.10& 1.10& 0.19& 0.69& 0.84& 1.15& 1.16& 0.19& 0.66& 0.85& 1.16& 1.17\\
40.0&0.19& 0.59& 0.78& 1.23& 1.23& 0.18& 0.62& 0.80& 1.09& 1.10& 0.20& 0.62& 0.82& 1.12& 1.13& 0.21& 0.64& 0.83& 1.16& 1.17\\
50.0&0.17& 0.47& 0.67& 0.88& 0.88& 0.18& 0.51& 0.72& 0.99& 0.99& 0.20& 0.54& 0.75& 1.04& 1.04& 0.21& 0.57& 0.79& 1.01& 1.01\\
  \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0, p=50, sigma=10
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0,$ $p=50$, $\sigma=10$ for different values of $k$.} \label{tb:rel:eff:cor0:p50:sigma10}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.02& 0.57& 2.24& 9.33& 10.34& 0.02& 0.71& 1.52& 3.61& 3.68& 0.04& 0.70& 1.39& 2.18& 2.20& 0.04& 0.66& 1.20& 1.68& 1.69\\
 0.1& 0.02& 0.62& 1.94& 7.52&  8.26& 0.02& 0.58& 1.44& 3.04& 3.07& 0.04& 0.68& 1.27& 2.13& 2.15& 0.05& 0.71& 1.23& 1.86& 1.87\\
 0.2& 0.02& 0.58& 1.63& 5.86&  6.17& 0.02& 0.65& 1.47& 2.87& 2.99& 0.03& 0.71& 1.32& 1.94& 1.97& 0.05& 0.75& 1.18& 1.73& 1.75\\
 0.3& 0.02& 0.57& 1.75& 4.63&  4.76& 0.03& 0.57& 1.44& 2.93& 2.97& 0.03& 0.66& 1.29& 1.86& 1.88& 0.05& 0.64& 1.16& 1.71& 1.72\\
 0.4& 0.02& 0.94& 2.03& 5.59&  5.84& 0.02& 0.49& 1.46& 2.57& 2.61& 0.04& 0.59& 1.34& 1.98& 2.00& 0.05& 0.76& 1.18& 1.82& 1.82\\
 0.5& 0.02& 0.78& 2.19& 4.93&  5.05& 0.03& 0.92& 1.49& 3.23& 3.28& 0.03& 0.66& 1.24& 1.82& 1.84& 0.05& 0.76& 1.20& 1.77& 1.79\\
 0.6& 0.02& 0.69& 1.98& 4.24&  4.36& 0.02& 0.63& 1.75& 2.44& 2.49& 0.04& 0.79& 1.38& 2.05& 2.07& 0.05& 0.64& 1.10& 1.72& 1.73\\
 0.7& 0.02& 0.43& 1.47& 3.58&  3.67& 0.02& 0.68& 1.36& 2.28& 2.30& 0.03& 0.75& 1.36& 1.84& 1.87& 0.05& 0.63& 1.20& 1.68& 1.68\\
 0.8& 0.02& 0.51& 1.59& 3.63&  3.77& 0.02& 0.71& 1.70& 2.32& 2.35& 0.04& 0.63& 1.36& 1.83& 1.85& 0.05& 0.71& 1.22& 1.67& 1.68\\
 0.9& 0.02& 0.79& 2.14& 3.61&  3.69& 0.03& 0.63& 1.37& 2.31& 2.35& 0.04& 0.64& 1.27& 1.86& 1.87& 0.05& 0.64& 1.15& 1.62& 1.63\\
 1.0& 0.02& 0.69& 1.71& 3.31&  3.36& 0.03& 0.64& 1.28& 2.69& 2.74& 0.04& 0.67& 1.22& 1.71& 1.72& 0.05& 0.63& 1.14& 1.56& 1.57\\
 1.5& 0.02& 0.54& 1.56& 2.49&  2.51& 0.03& 0.74& 1.45& 2.29& 2.31& 0.04& 0.73& 1.28& 1.69& 1.70& 0.05& 0.74& 1.13& 1.59& 1.60\\
 2.0& 0.03& 0.76& 1.50& 2.53&  2.58& 0.03& 0.67& 1.21& 2.07& 2.08& 0.05& 0.72& 1.25& 1.73& 1.74& 0.06& 0.65& 1.14& 1.59& 1.60\\
 3.0& 0.03& 0.70& 1.31& 2.00&  2.04& 0.04& 0.64& 1.27& 1.96& 1.98& 0.05& 0.66& 1.14& 1.69& 1.70& 0.06& 0.70& 1.16& 1.47& 1.48\\
 5.0& 0.04& 0.62& 1.11& 1.57&  1.59& 0.05& 0.65& 1.13& 1.59& 1.60& 0.05& 0.64& 1.09& 1.41& 1.43& 0.07& 0.63& 1.06& 1.40& 1.41\\
10.0& 0.06& 0.56& 0.88& 1.22&  1.25& 0.05& 0.55& 0.93& 1.12& 1.15& 0.07& 0.53& 0.90& 1.20& 1.22& 0.08& 0.52& 0.91& 1.19& 1.20\\
15.0& 0.06& 0.40& 0.73& 0.95&  0.97& 0.07& 0.44& 0.79& 1.08& 1.09& 0.08& 0.48& 0.80& 1.06& 1.06& 0.08& 0.50& 0.82& 1.01& 1.02\\
20.0& 0.06& 0.30& 0.65& 0.80&  0.81& 0.06& 0.32& 0.67& 0.74& 0.76& 0.07& 0.35& 0.68& 0.82& 0.83& 0.08& 0.39& 0.77& 0.92& 0.92\\
25.0& 0.06& 0.27& 0.64& 0.72&  0.73& 0.07& 0.30& 0.65& 0.74& 0.75& 0.08& 0.34& 0.73& 0.84& 0.85& 0.08& 0.33& 0.76& 0.83& 0.83\\
30.0& 0.05& 0.21& 0.62& 0.61&  0.62& 0.06& 0.22& 0.66& 0.65& 0.66& 0.07& 0.28& 0.72& 0.71& 0.72& 0.09& 0.31& 0.73& 0.78& 0.79\\
35.0& 0.06& 0.22& 0.58& 0.58&  0.59& 0.07& 0.24& 0.67& 0.67& 0.67& 0.07& 0.25& 0.65& 0.64& 0.64& 0.09& 0.29& 0.79& 0.78& 0.78\\
40.0& 0.06& 0.17& 0.60& 0.54&  0.55& 0.06& 0.18& 0.63& 0.56& 0.56& 0.08& 0.24& 0.72& 0.66& 0.66& 0.08& 0.25& 0.78& 0.70& 0.70\\
50.0& 0.07& 0.18& 0.68& 0.55&  0.55& 0.05& 0.15& 0.69& 0.49& 0.49& 0.08& 0.22& 0.80& 0.63& 0.63& 0.08& 0.22& 0.83& 0.63& 0.63\\
  \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0, p=50, sigma=20
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0,$ $p=50$, $\sigma=20$ for different values of $k$.} \label{tb:rel:eff:cor0:p50:sigma20}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE &  
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.02& 0.50& 1.56& 6.11& 6.32& 0.01& 0.61& 1.79& 5.22& 5.42& 0.02& 0.55& 1.50& 3.68& 3.74& 0.02& 0.67& 1.42& 2.67& 2.75\\
 0.1& 0.02& 0.74& 1.53& 6.18& 6.45& 0.02& 0.50& 2.50& 6.17& 6.36& 0.02& 0.71& 1.95& 4.01& 4.12& 0.02& 0.53& 1.59& 2.75& 2.82\\
 0.2& 0.02& 0.74& 2.09& 9.49& 9.72& 0.02& 0.65& 2.73& 6.12& 6.26& 0.02& 0.47& 1.61& 3.25& 3.29& 0.03& 0.88& 1.84& 3.04& 3.11\\
 0.3& 0.02& 0.67& 1.76& 7.36& 7.74& 0.01& 0.40& 1.90& 5.15& 5.38& 0.02& 0.68& 1.69& 3.72& 3.84& 0.02& 0.73& 1.73& 2.94& 3.02\\
 0.4& 0.02& 0.46& 1.45& 5.86& 5.97& 0.02& 0.58& 1.88& 4.64& 4.76& 0.01& 0.49& 1.73& 3.10& 3.18& 0.03& 0.87& 1.49& 3.38& 3.43\\
 0.5& 0.01& 0.61& 2.19& 6.87& 7.68& 0.02& 0.56& 1.54& 4.56& 4.71& 0.02& 0.71& 1.83& 3.33& 3.44& 0.02& 0.74& 1.56& 2.84& 2.90\\
 0.6& 0.02& 0.59& 1.68& 5.96& 6.21& 0.02& 0.75& 1.89& 4.26& 4.48& 0.03& 0.62& 1.76& 3.83& 3.94& 0.02& 0.50& 1.51& 2.82& 2.84\\
 0.7& 0.02& 0.75& 1.82& 5.28& 5.61& 0.02& 0.74& 1.99& 5.19& 5.50& 0.02& 0.49& 1.47& 2.89& 3.01& 0.03& 0.61& 1.48& 2.98& 3.01\\
 0.8& 0.02& 0.59& 2.27& 6.12& 6.60& 0.02& 0.69& 2.37& 5.38& 5.53& 0.02& 0.69& 1.65& 3.56& 3.71& 0.02& 0.60& 1.51& 2.67& 2.68\\
 0.9& 0.02& 0.80& 4.01& 7.71& 8.17& 0.02& 0.85& 1.94& 4.64& 4.86& 0.02& 0.49& 1.50& 3.22& 3.27& 0.02& 0.71& 1.66& 2.80& 2.84\\
 1.0& 0.02& 0.49& 1.56& 5.71& 5.87& 0.02& 0.58& 1.64& 4.45& 4.60& 0.02& 0.55& 1.54& 3.17& 3.26& 0.03& 0.68& 1.44& 2.79& 2.81\\
 1.5& 0.02& 0.65& 2.13& 4.96& 5.08& 0.02& 0.56& 1.61& 3.96& 4.00& 0.03& 0.80& 1.56& 3.27& 3.34& 0.03& 0.58& 1.30& 2.67& 2.69\\
 2.0& 0.02& 0.72& 1.43& 4.07& 4.14& 0.02& 0.51& 1.61& 3.33& 3.42& 0.02& 0.63& 1.45& 3.02& 3.05& 0.03& 0.65& 1.52& 2.69& 2.72\\
 3.0& 0.02& 0.62& 1.49& 3.96& 4.06& 0.02& 0.67& 1.58& 3.19& 3.25& 0.02& 0.63& 1.66& 2.70& 2.78& 0.04& 0.71& 1.45& 2.87& 2.91\\
 5.0& 0.02& 0.68& 1.44& 2.55& 2.61& 0.02& 0.63& 1.70& 2.37& 2.41& 0.03& 0.68& 1.43& 2.60& 2.63& 0.03& 0.72& 1.39& 2.33& 2.37\\
10.0& 0.03& 0.76& 1.29& 2.36& 2.39& 0.03& 0.60& 1.33& 1.99& 2.06& 0.04& 0.70& 1.45& 2.03& 2.08& 0.04& 0.62& 1.29& 1.74& 1.77\\
15.0& 0.03& 0.55& 1.20& 1.71& 1.73& 0.04& 0.64& 1.15& 1.82& 1.84& 0.04& 0.53& 1.16& 1.69& 1.71& 0.04& 0.66& 1.15& 1.60& 1.63\\
20.0& 0.04& 0.61& 1.19& 1.64& 1.67& 0.04& 0.65& 1.13& 1.61& 1.62& 0.05& 0.66& 1.13& 1.68& 1.69& 0.04& 0.59& 1.07& 1.41& 1.43\\
25.0& 0.04& 0.60& 1.11& 1.45& 1.49& 0.05& 0.66& 1.07& 1.49& 1.53& 0.05& 0.59& 1.01& 1.45& 1.47& 0.05& 0.54& 1.04& 1.52& 1.53\\
30.0& 0.05& 0.49& 0.95& 1.29& 1.33& 0.05& 0.64& 1.03& 1.43& 1.44& 0.05& 0.54& 0.99& 1.38& 1.40& 0.06& 0.54& 0.98& 1.38& 1.40\\
35.0& 0.05& 0.53& 0.94& 1.22& 1.26& 0.05& 0.47& 0.91& 1.16& 1.18& 0.05& 0.47& 0.92& 1.19& 1.21& 0.05& 0.59& 0.95& 1.16& 1.19\\
40.0& 0.05& 0.43& 0.82& 1.05& 1.09& 0.05& 0.42& 0.87& 1.12& 1.14& 0.05& 0.50& 0.90& 1.12& 1.13& 0.06& 0.55& 0.91& 1.16& 1.18\\
50.0& 0.06& 0.50& 0.84& 1.18& 1.19& 0.06& 0.42& 0.83& 1.05& 1.07& 0.07& 0.47& 0.86& 1.20& 1.22& 0.06& 0.44& 0.79& 0.96& 0.98\\
  \hline
\end{tabular}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.08& 1.98& 2.23& 3.66& 3.67& 0.14& 1.27& 1.54& 2.30& 2.31& 0.22& 0.83& 1.12& 1.79& 1.79& 0.32& 0.67& 1.01& 1.60& 1.60\\
 0.1& 0.09& 1.49& 1.86& 2.94& 2.99& 0.14& 1.20& 1.43& 2.26& 2.27& 0.24& 0.83& 1.11& 1.81& 1.81& 0.33& 0.64& 1.01& 1.55& 1.55\\
 0.2& 0.10& 1.75& 1.90& 2.86& 2.87& 0.13& 1.16& 1.47& 2.25& 2.26& 0.24& 0.79& 1.10& 1.76& 1.77& 0.31& 0.63& 1.00& 1.56& 1.56\\
 0.3& 0.10& 1.73& 2.24& 3.02& 3.03& 0.15& 1.21& 1.46& 2.20& 2.21& 0.25& 0.84& 1.10& 1.78& 1.78& 0.34& 0.64& 0.99& 1.54& 1.54\\
 0.4& 0.11& 1.52& 1.75& 2.73& 2.74& 0.16& 1.17& 1.45& 2.25& 2.26& 0.26& 0.78& 1.08& 1.76& 1.76& 0.33& 0.63& 1.00& 1.54& 1.54\\
 0.5& 0.11& 1.36& 1.67& 2.65& 2.66& 0.15& 1.07& 1.35& 2.06& 2.07& 0.25& 0.77& 1.10& 1.76& 1.76& 0.34& 0.65& 1.01& 1.56& 1.56\\
 0.6& 0.10& 1.35& 1.69& 2.53& 2.54& 0.16& 1.11& 1.44& 2.07& 2.08& 0.24& 0.66& 1.06& 1.70& 1.71& 0.35& 0.65& 1.00& 1.54& 1.54\\
 0.7& 0.14& 1.38& 1.58& 2.50& 2.51& 0.15& 1.01& 1.35& 2.00& 2.01& 0.27& 0.75& 1.07& 1.71& 1.71& 0.35& 0.63& 1.01& 1.52& 1.52\\
 0.8& 0.13& 1.36& 1.60& 2.43& 2.44& 0.16& 1.04& 1.35& 1.97& 1.98& 0.28& 0.76& 1.06& 1.69& 1.69& 0.35& 0.64& 1.00& 1.53& 1.53\\
 0.9& 0.12& 1.28& 1.46& 2.25& 2.26& 0.18& 1.08& 1.31& 2.06& 2.07& 0.26& 0.71& 1.06& 1.69& 1.69& 0.36& 0.63& 1.00& 1.50& 1.50\\
 1.0& 0.15& 1.21& 1.34& 2.16& 2.17& 0.18& 1.03& 1.28& 1.92& 1.93& 0.27& 0.72& 1.04& 1.67& 1.68& 0.35& 0.62& 0.99& 1.48& 1.48\\
 1.5& 0.16& 1.20& 1.36& 2.14& 2.14& 0.20& 0.99& 1.20& 1.88& 1.88& 0.27& 0.69& 1.04& 1.62& 1.62& 0.39& 0.67& 0.99& 1.47& 1.48\\
 2.0& 0.16& 1.03& 1.22& 1.82& 1.84& 0.19& 0.90& 1.22& 1.82& 1.83& 0.28& 0.67& 1.02& 1.60& 1.60& 0.39& 0.66& 1.00& 1.45& 1.45\\
 3.0& 0.18& 0.95& 1.21& 1.75& 1.76& 0.23& 0.83& 1.08& 1.66& 1.66& 0.31& 0.68& 0.99& 1.54& 1.54& 0.41& 0.66& 1.00& 1.41& 1.41\\
 5.0& 0.21& 0.79& 1.05& 1.51& 1.52& 0.25& 0.69& 0.98& 1.47& 1.47& 0.36& 0.67& 0.97& 1.44& 1.44& 0.41& 0.62& 0.99& 1.35& 1.35\\
10.0& 0.26& 0.58& 0.86& 1.23& 1.23& 0.30& 0.57& 0.87& 1.25& 1.25& 0.38& 0.60& 0.98& 1.30& 1.30& 0.43& 0.59& 1.00& 1.24& 1.24\\
15.0& 0.29& 0.51& 0.82& 1.11& 1.11& 0.32& 0.52& 0.92& 1.18& 1.18& 0.39& 0.57& 0.98& 1.21& 1.21& 0.45& 0.59& 1.00& 1.19& 1.19\\
20.0& 0.29& 0.46& 0.85& 1.03& 1.03& 0.32& 0.49& 0.91& 1.09& 1.09& 0.37& 0.50& 0.99& 1.14& 1.14& 0.45& 0.57& 1.00& 1.16& 1.16\\
25.0& 0.29& 0.43& 0.89& 0.99& 0.99& 0.30& 0.43& 0.93& 1.02& 1.02& 0.38& 0.50& 0.99& 1.11& 1.11& 0.46& 0.57& 1.00& 1.14& 1.14\\
30.0& 0.30& 0.43& 0.94& 0.98& 0.98& 0.34& 0.46& 0.97& 1.03& 1.03& 0.40& 0.51& 1.00& 1.09& 1.09& 0.45& 0.54& 1.00& 1.11& 1.11\\
35.0& 0.30& 0.41& 0.98& 0.96& 0.96& 0.32& 0.42& 0.99& 1.00& 1.00& 0.37& 0.46& 1.00& 1.07& 1.07& 0.44& 0.53& 1.00& 1.09& 1.09\\
40.0& 0.29& 0.38& 0.97& 0.93& 0.93& 0.31& 0.39& 0.99& 0.96& 0.96& 0.39& 0.48& 1.00& 1.06& 1.06& 0.44& 0.52& 1.00& 1.08& 1.08\\
50.0& 0.31& 0.40& 1.00& 0.93& 0.93& 0.32& 0.39& 1.00& 0.93& 0.93& 0.38& 0.46& 1.00& 1.04& 1.04& 0.46& 0.53& 1.00& 1.07& 1.07\\
 \hline
\end{tabular}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.10& 1.62& 1.91& 3.14& 3.14& 0.09& 1.47& 1.69& 2.75& 2.78& 0.13& 1.15& 1.58& 2.49& 2.50& 0.16& 0.93& 1.30& 2.15& 2.16\\
 0.1& 0.09& 1.59& 1.88& 3.35& 3.36& 0.11& 2.13& 2.45& 3.09& 3.10& 0.13& 1.07& 1.56& 2.38& 2.38& 0.17& 0.89& 1.30& 2.14& 2.15\\
 0.2& 0.11& 1.67& 1.87& 3.06& 3.06& 0.12& 1.62& 1.89& 2.90& 2.90& 0.13& 1.23& 1.74& 2.48& 2.49& 0.16& 0.93& 1.37& 2.19& 2.19\\
 0.3& 0.11& 1.86& 1.97& 3.06& 3.09& 0.09& 1.55& 1.72& 2.80& 2.81& 0.13& 1.12& 1.49& 2.33& 2.33& 0.17& 0.96& 1.38& 2.18& 2.18\\
 0.4& 0.09& 1.83& 2.26& 3.22& 3.24& 0.10& 1.42& 1.85& 2.78& 2.80& 0.13& 1.26& 1.62& 2.41& 2.41& 0.19& 0.98& 1.30& 2.14& 2.15\\
 0.5& 0.10& 1.65& 1.76& 2.94& 2.94& 0.11& 1.51& 1.81& 2.73& 2.74& 0.14& 1.10& 1.46& 2.35& 2.36& 0.19& 0.98& 1.27& 2.20& 2.21\\
 0.6& 0.12& 1.71& 1.83& 2.96& 2.97& 0.10& 1.43& 1.80& 2.76& 2.77& 0.14& 1.10& 1.53& 2.37& 2.38& 0.18& 0.92& 1.35& 2.11& 2.12\\
 0.7& 0.11& 1.68& 1.72& 2.82& 2.83& 0.11& 1.24& 1.57& 2.52& 2.53& 0.14& 1.09& 1.48& 2.37& 2.37& 0.18& 0.87& 1.33& 2.11& 2.12\\
 0.8& 0.10& 2.00& 2.23& 3.29& 3.29& 0.12& 1.50& 1.70& 2.63& 2.64& 0.14& 1.22& 1.61& 2.43& 2.43& 0.17& 0.89& 1.33& 2.13& 2.14\\
 0.9& 0.09& 1.55& 1.85& 2.91& 2.92& 0.11& 1.84& 2.00& 2.74& 2.76& 0.15& 1.17& 1.52& 2.35& 2.35& 0.19& 0.87& 1.27& 2.14& 2.14\\
 1.0& 0.09& 1.69& 2.34& 3.00& 3.02& 0.12& 1.36& 1.58& 2.55& 2.56& 0.15& 1.10& 1.37& 2.10& 2.11& 0.19& 0.93& 1.30& 2.17& 2.17\\
 1.5& 0.09& 1.91& 2.31& 2.98& 3.00& 0.13& 1.40& 1.71& 2.61& 2.62& 0.15& 1.02& 1.45& 2.29& 2.30& 0.20& 0.91& 1.28& 2.13& 2.13\\
 2.0& 0.13& 1.56& 1.60& 2.58& 2.58& 0.14& 1.35& 1.46& 2.42& 2.43& 0.17& 1.03& 1.39& 2.16& 2.16& 0.21& 0.89& 1.24& 2.06& 2.06\\
 3.0& 0.11& 1.49& 1.81& 2.56& 2.57& 0.13& 1.23& 1.59& 2.31& 2.31& 0.17& 1.09& 1.38& 2.17& 2.18& 0.22& 0.84& 1.17& 1.97& 1.98\\
 5.0& 0.14& 1.28& 1.46& 2.16& 2.17& 0.16& 1.18& 1.47& 2.18& 2.19& 0.18& 0.91& 1.26& 2.00& 2.01& 0.22& 0.76& 1.15& 1.90& 1.91\\
10.0& 0.16& 0.99& 1.23& 1.79& 1.80& 0.19& 0.93& 1.22& 1.83& 1.83& 0.21& 0.82& 1.14& 1.78& 1.78& 0.25& 0.68& 1.03& 1.69& 1.70\\
15.0& 0.20& 0.89& 1.12& 1.67& 1.67& 0.19& 0.80& 1.08& 1.57& 1.58& 0.25& 0.71& 1.04& 1.62& 1.62& 0.26& 0.61& 1.01& 1.58& 1.59\\
20.0& 0.24& 0.86& 1.06& 1.59& 1.59& 0.23& 0.74& 1.00& 1.54& 1.55& 0.26& 0.67& 1.00& 1.53& 1.53& 0.30& 0.63& 0.97& 1.50& 1.50\\
25.0& 0.26& 0.79& 0.98& 1.49& 1.49& 0.27& 0.73& 0.96& 1.49& 1.49& 0.31& 0.68& 0.96& 1.51& 1.51& 0.30& 0.59& 0.96& 1.45& 1.45\\
30.0& 0.26& 0.72& 0.94& 1.35& 1.35& 0.27& 0.64& 0.93& 1.38& 1.38& 0.29& 0.59& 0.92& 1.38& 1.38& 0.31& 0.55& 0.94& 1.36& 1.36\\
35.0& 0.26& 0.62& 0.90& 1.30& 1.30& 0.28& 0.62& 0.90& 1.32& 1.32& 0.29& 0.57& 0.91& 1.34& 1.34& 0.33& 0.57& 0.95& 1.37& 1.37\\
40.0& 0.27& 0.58& 0.86& 1.24& 1.25& 0.28& 0.57& 0.85& 1.24& 1.24& 0.31& 0.56& 0.91& 1.28& 1.28& 0.31& 0.52& 0.94& 1.28& 1.28\\
50.0& 0.28& 0.53& 0.82& 1.19& 1.19& 0.28& 0.50& 0.81& 1.14& 1.14& 0.31& 0.54& 0.91& 1.24& 1.24& 0.33& 0.53& 0.96& 1.27& 1.27\\
 \hline
\end{tabular}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE &  
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.04& 1.50& 2.19& 5.71& 5.77& 0.07& 1.33& 1.93& 3.48& 3.51& 0.10& 0.83& 1.31& 2.25& 2.27& 0.14& 0.57& 1.10& 1.96& 1.96\\
 0.1& 0.05& 1.31& 1.86& 4.35& 4.39& 0.06& 1.31& 2.27& 3.27& 3.31& 0.11& 0.78& 1.26& 2.23& 2.25& 0.15& 0.55& 1.09& 1.99& 2.00\\
 0.2& 0.05& 1.29& 2.04& 4.64& 4.69& 0.07& 1.01& 1.59& 2.92& 2.95& 0.12& 0.76& 1.22& 2.36& 2.37& 0.16& 0.58& 1.07& 1.95& 1.95\\
 0.3& 0.06& 1.57& 2.26& 4.55& 4.59& 0.07& 1.02& 1.51& 2.90& 2.92& 0.11& 0.78& 1.28& 2.25& 2.26& 0.16& 0.56& 1.04& 1.96& 1.96\\
 0.4& 0.06& 1.38& 1.86& 4.10& 4.17& 0.07& 0.99& 1.60& 2.85& 2.88& 0.12& 0.83& 1.26& 2.31& 2.32& 0.16& 0.53& 1.07& 1.92& 1.92\\
 0.5& 0.05& 0.95& 1.62& 3.56& 3.64& 0.07& 1.01& 1.51& 2.68& 2.70& 0.12& 0.75& 1.20& 2.18& 2.19& 0.16& 0.53& 1.05& 1.91& 1.91\\
 0.6& 0.05& 1.10& 1.67& 3.45& 3.47& 0.08& 1.11& 1.52& 2.79& 2.83& 0.12& 0.73& 1.19& 2.24& 2.25& 0.17& 0.52& 1.04& 1.94& 1.94\\
 0.7& 0.05& 1.06& 1.62& 3.16& 3.18& 0.08& 0.98& 1.47& 2.64& 2.66& 0.12& 0.73& 1.20& 2.19& 2.19& 0.18& 0.60& 1.05& 1.94& 1.95\\
 0.8& 0.05& 1.03& 1.70& 3.32& 3.35& 0.09& 1.08& 1.39& 2.59& 2.61& 0.13& 0.73& 1.18& 2.17& 2.18& 0.17& 0.53& 1.04& 1.90& 1.90\\
 0.9& 0.06& 1.21& 1.78& 3.21& 3.25& 0.08& 0.97& 1.50& 2.58& 2.59& 0.12& 0.68& 1.26& 2.20& 2.21& 0.18& 0.56& 1.04& 1.89& 1.89\\
 1.0& 0.07& 1.25& 1.61& 3.16& 3.17& 0.09& 1.10& 1.45& 2.61& 2.62& 0.13& 0.73& 1.19& 2.16& 2.16& 0.17& 0.52& 1.05& 1.90& 1.90\\
 1.5& 0.06& 1.19& 1.56& 2.58& 2.60& 0.09& 1.02& 1.30& 2.32& 2.33& 0.13& 0.66& 1.14& 2.04& 2.04& 0.18& 0.51& 1.03& 1.83& 1.83\\
 2.0& 0.07& 1.00& 1.58& 2.48& 2.51& 0.10& 0.93& 1.28& 2.18& 2.20& 0.14& 0.63& 1.11& 2.00& 2.00& 0.18& 0.51& 1.02& 1.79& 1.79\\
 3.0& 0.09& 1.04& 1.33& 2.11& 2.13& 0.11& 0.89& 1.29& 2.06& 2.08& 0.15& 0.60& 1.07& 1.89& 1.89& 0.20& 0.51& 1.01& 1.76& 1.76\\
 5.0& 0.11& 0.84& 1.17& 1.77& 1.78& 0.12& 0.73& 1.10& 1.75& 1.76& 0.19& 0.59& 1.02& 1.75& 1.75& 0.20& 0.47& 1.00& 1.59& 1.59\\
10.0& 0.14& 0.63& 0.91& 1.42& 1.43& 0.15& 0.52& 0.92& 1.42& 1.42& 0.19& 0.47& 0.96& 1.46& 1.46& 0.22& 0.44& 0.99& 1.43& 1.43\\
15.0& 0.14& 0.45& 0.83& 1.15& 1.15& 0.16& 0.44& 0.87& 1.23& 1.23& 0.19& 0.41& 0.95& 1.31& 1.31& 0.24& 0.42& 1.00& 1.34& 1.34\\
20.0& 0.15& 0.40& 0.81& 1.05& 1.05& 0.17& 0.39& 0.91& 1.16& 1.16& 0.18& 0.36& 0.98& 1.21& 1.21& 0.24& 0.40& 1.00& 1.26& 1.26\\
25.0& 0.15& 0.34& 0.84& 1.01& 1.01& 0.17& 0.35& 0.93& 1.06& 1.06& 0.20& 0.36& 0.99& 1.18& 1.18& 0.23& 0.37& 1.00& 1.21& 1.21\\
30.0& 0.14& 0.30& 0.85& 0.88& 0.88& 0.17& 0.33& 0.94& 1.03& 1.03& 0.20& 0.34& 0.99& 1.12& 1.12& 0.23& 0.34& 1.00& 1.18& 1.18\\
35.0& 0.15& 0.29& 0.91& 0.89& 0.89& 0.15& 0.28& 0.96& 0.92& 0.92& 0.19& 0.31& 1.00& 1.06& 1.06& 0.23& 0.34& 1.00& 1.14& 1.14\\
40.0& 0.14& 0.26& 0.92& 0.83& 0.83& 0.17& 0.30& 0.99& 0.94& 0.94& 0.20& 0.31& 1.00& 1.07& 1.07& 0.24& 0.33& 1.00& 1.11& 1.11\\
50.0& 0.16& 0.26& 0.96& 0.85& 0.85& 0.17& 0.26& 0.99& 0.88& 0.88& 0.19& 0.28& 1.00& 1.04& 1.04& 0.25& 0.34& 1.00& 1.09& 1.09\\
 \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0.5, p=20, sigma=20
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0.5,$ $p=20$, $\sigma=20$ for different values of $k$.} \label{tb:rel:eff:cor5:p20:sigma10}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.05& 1.46& 1.92& 5.45& 5.51& 0.06& 1.32& 1.69& 4.21& 4.25& 0.06& 1.16& 1.72& 3.54& 3.57& 0.08& 0.95& 1.57& 3.04& 3.05\\
 0.1& 0.04& 1.67& 3.53& 7.06& 7.25& 0.05& 1.54& 2.04& 4.36& 4.43& 0.08& 1.23& 1.49& 3.28& 3.30& 0.08& 0.95& 1.60& 3.06& 3.08\\
 0.2& 0.05& 1.39& 1.79& 4.43& 4.50& 0.05& 1.08& 1.78& 4.14& 4.20& 0.06& 1.09& 1.90& 3.67& 3.71& 0.08& 0.88& 1.55& 3.10& 3.13\\
 0.3& 0.05& 1.54& 2.60& 5.84& 5.91& 0.05& 1.33& 1.93& 4.31& 4.35& 0.07& 1.16& 1.59& 3.33& 3.36& 0.08& 0.90& 1.47& 2.88& 2.90\\
 0.4& 0.05& 1.66& 2.63& 5.29& 5.43& 0.06& 1.28& 1.74& 4.21& 4.26& 0.07& 1.23& 1.67& 3.32& 3.38& 0.09& 1.01& 1.44& 3.02& 3.04\\
 0.5& 0.05& 1.25& 2.11& 4.74& 4.88& 0.06& 1.62& 1.87& 4.37& 4.40& 0.07& 1.18& 1.75& 3.48& 3.50& 0.08& 0.89& 1.53& 2.94& 2.97\\
 0.6& 0.05& 1.89& 2.52& 5.49& 5.57& 0.05& 1.12& 1.91& 4.08& 4.15& 0.08& 1.07& 1.60& 3.32& 3.34& 0.08& 0.94& 1.52& 3.01& 3.04\\
 0.7& 0.05& 1.24& 2.09& 4.63& 4.68& 0.07& 1.39& 1.78& 3.92& 3.95& 0.06& 1.04& 1.63& 3.26& 3.30& 0.09& 0.91& 1.46& 2.92& 2.94\\
 0.8& 0.05& 1.39& 1.87& 4.36& 4.45& 0.05& 1.21& 1.97& 4.03& 4.08& 0.06& 1.09& 1.86& 3.28& 3.32& 0.09& 0.96& 1.44& 2.88& 2.91\\
 0.9& 0.04& 1.35& 2.28& 4.67& 4.73& 0.07& 1.35& 1.62& 3.64& 3.68& 0.06& 1.00& 1.72& 3.22& 3.25& 0.09& 0.88& 1.53& 3.00& 3.02\\
 1.0& 0.05& 1.31& 1.85& 4.07& 4.11& 0.05& 1.41& 1.91& 3.90& 3.97& 0.08& 1.24& 1.55& 2.99& 3.03& 0.08& 0.81& 1.43& 2.94& 2.96\\
 1.5& 0.04& 1.43& 2.49& 4.55& 4.73& 0.05& 1.27& 2.02& 3.82& 3.89& 0.08& 1.11& 1.56& 3.13& 3.16& 0.09& 0.86& 1.43& 2.86& 2.88\\
 2.0& 0.05& 1.34& 1.84& 3.87& 3.92& 0.06& 1.34& 1.79& 3.35& 3.39& 0.07& 0.97& 1.50& 2.97& 2.98& 0.09& 0.78& 1.35& 2.75& 2.77\\
 3.0& 0.07& 1.50& 1.61& 3.47& 3.49& 0.06& 0.99& 1.58& 3.19& 3.22& 0.08& 0.98& 1.44& 2.85& 2.87& 0.09& 0.82& 1.38& 2.64& 2.65\\
 5.0& 0.06& 1.15& 1.52& 2.81& 2.84& 0.08& 1.11& 1.44& 2.75& 2.77& 0.09& 0.99& 1.40& 2.64& 2.65& 0.11& 0.78& 1.31& 2.52& 2.53\\
10.0& 0.09& 1.06& 1.37& 2.36& 2.37& 0.09& 1.04& 1.51& 2.28& 2.30& 0.11& 0.80& 1.21& 2.24& 2.25& 0.12& 0.67& 1.22& 2.24& 2.24\\
15.0& 0.09& 0.85& 1.21& 1.95& 1.96& 0.10& 0.81& 1.25& 1.95& 1.96& 0.12& 0.78& 1.16& 2.03& 2.04& 0.14& 0.60& 1.09& 2.00& 2.00\\
20.0& 0.11& 0.86& 1.17& 1.81& 1.82& 0.11& 0.77& 1.12& 1.78& 1.80& 0.12& 0.65& 1.10& 1.83& 1.83& 0.15& 0.59& 1.05& 1.88& 1.88\\
25.0& 0.12& 0.79& 1.10& 1.67& 1.69& 0.13& 0.74& 1.07& 1.68& 1.69& 0.14& 0.62& 1.03& 1.70& 1.71& 0.15& 0.53& 1.01& 1.73& 1.74\\
30.0& 0.12& 0.67& 1.01& 1.54& 1.55& 0.14& 0.68& 1.00& 1.66& 1.67& 0.14& 0.56& 0.98& 1.60& 1.61& 0.16& 0.52& 0.99& 1.61& 1.61\\
35.0& 0.13& 0.64& 0.97& 1.46& 1.46& 0.12& 0.55& 0.92& 1.40& 1.41& 0.15& 0.55& 0.96& 1.54& 1.55& 0.17& 0.49& 0.98& 1.60& 1.60\\
40.0& 0.14& 0.61& 0.93& 1.43& 1.44& 0.13& 0.55& 0.90& 1.35& 1.35& 0.16& 0.52& 0.94& 1.48& 1.48& 0.18& 0.50& 0.96& 1.52& 1.52\\
50.0& 0.13& 0.48& 0.85& 1.23& 1.23& 0.15& 0.49& 0.88& 1.34& 1.34& 0.15& 0.45& 0.91& 1.35& 1.35& 0.17& 0.42& 0.94& 1.39& 1.39\\
 \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0.5, p=50, sigma=10
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0.5,$ $p=50$, $\sigma=10$ for different values of $k$.} \label{tb:rel:eff:cor5:p50:sigma10}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.02& 0.78& 1.58& 7.47& 7.60& 0.02& 0.56& 1.90& 4.49& 4.58& 0.03& 0.59& 1.41& 2.93& 2.98& 0.04& 0.41& 1.28& 2.56& 2.58\\
 0.1& 0.01& 0.62& 2.23& 8.60& 8.95& 0.02& 0.64& 1.58& 4.53& 4.64& 0.03& 0.52& 1.53& 2.97& 3.04& 0.04& 0.40& 1.25& 2.63& 2.65\\
 0.2& 0.01& 0.52& 1.97& 7.00& 7.40& 0.02& 0.57& 1.78& 4.30& 4.39& 0.03& 0.53& 1.43& 3.00& 3.05& 0.04& 0.41& 1.24& 2.59& 2.61\\
 0.3& 0.02& 0.47& 1.63& 5.90& 6.15& 0.02& 0.64& 1.55& 4.03& 4.12& 0.03& 0.41& 1.37& 2.73& 2.79& 0.05& 0.39& 1.21& 2.61& 2.63\\
 0.4& 0.02& 0.55& 1.82& 5.81& 6.04& 0.02& 0.51& 1.42& 3.84& 3.91& 0.03& 0.46& 1.41& 2.74& 2.78& 0.04& 0.36& 1.24& 2.53& 2.55\\
 0.5& 0.02& 0.62& 1.59& 5.31& 5.47& 0.02& 0.56& 1.53& 3.45& 3.50& 0.03& 0.48& 1.37& 2.80& 2.83& 0.05& 0.40& 1.22& 2.54& 2.55\\
 0.6& 0.01& 0.37& 1.63& 4.73& 4.85& 0.02& 0.63& 1.54& 3.71& 3.78& 0.03& 0.46& 1.39& 2.77& 2.80& 0.05& 0.37& 1.20& 2.57& 2.59\\
 0.7& 0.02& 0.59& 1.72& 5.20& 5.33& 0.02& 0.54& 1.62& 3.35& 3.41& 0.03& 0.45& 1.36& 2.78& 2.82& 0.05& 0.36& 1.22& 2.55& 2.56\\
 0.8& 0.02& 0.55& 1.46& 4.67& 4.76& 0.02& 0.53& 1.86& 3.34& 3.45& 0.04& 0.49& 1.39& 2.74& 2.76& 0.05& 0.37& 1.17& 2.51& 2.53\\
 0.9& 0.02& 0.54& 1.57& 4.12& 4.21& 0.03& 0.63& 1.49& 2.98& 3.04& 0.03& 0.50& 1.44& 2.65& 2.69& 0.05& 0.37& 1.19& 2.42& 2.44\\
 1.0& 0.02& 0.56& 1.73& 4.25& 4.33& 0.03& 0.58& 1.53& 3.31& 3.37& 0.04& 0.46& 1.33& 2.58& 2.60& 0.05& 0.34& 1.16& 2.36& 2.38\\
 1.5& 0.02& 0.56& 1.59& 3.54& 3.63& 0.02& 0.56& 1.61& 2.92& 3.02& 0.04& 0.45& 1.28& 2.59& 2.62& 0.06& 0.37& 1.14& 2.37& 2.38\\
 2.0& 0.02& 0.63& 1.52& 3.28& 3.36& 0.03& 0.57& 1.43& 2.91& 2.96& 0.04& 0.46& 1.31& 2.49& 2.51& 0.05& 0.36& 1.15& 2.36& 2.37\\
 3.0& 0.02& 0.56& 1.49& 2.52& 2.56& 0.03& 0.51& 1.45& 2.44& 2.47& 0.04& 0.44& 1.20& 2.35& 2.37& 0.06& 0.34& 1.11& 2.22& 2.23\\
 5.0& 0.03& 0.55& 1.30& 2.04& 2.08& 0.04& 0.55& 1.19& 2.14& 2.17& 0.05& 0.43& 1.16& 2.10& 2.11& 0.06& 0.31& 1.07& 2.02& 2.02\\
10.0& 0.04& 0.41& 1.04& 1.53& 1.56& 0.05& 0.46& 1.02& 1.58& 1.60& 0.06& 0.35& 1.02& 1.73& 1.73& 0.07& 0.27& 1.01& 1.67& 1.67\\
15.0& 0.04& 0.37& 0.93& 1.32& 1.34& 0.05& 0.35& 0.93& 1.34& 1.36& 0.05& 0.27& 0.96& 1.40& 1.41& 0.07& 0.24& 0.99& 1.54& 1.54\\
20.0& 0.05& 0.32& 0.84& 1.17& 1.18& 0.05& 0.29& 0.84& 1.12& 1.12& 0.06& 0.26& 0.95& 1.35& 1.35& 0.07& 0.21& 0.98& 1.38& 1.38\\
25.0& 0.05& 0.24& 0.79& 1.00& 1.00& 0.05& 0.24& 0.83& 1.04& 1.05& 0.06& 0.21& 0.93& 1.17& 1.17& 0.07& 0.20& 0.98& 1.29& 1.29\\
30.0& 0.05& 0.21& 0.74& 0.88& 0.88& 0.05& 0.21& 0.82& 0.99& 0.99& 0.06& 0.20& 0.93& 1.12& 1.12& 0.07& 0.18& 0.98& 1.21& 1.21\\
35.0& 0.05& 0.19& 0.75& 0.83& 0.83& 0.05& 0.20& 0.79& 0.88& 0.88& 0.06& 0.18& 0.94& 1.07& 1.07& 0.07& 0.18& 0.99& 1.19& 1.19\\
40.0& 0.05& 0.19& 0.77& 0.81& 0.81& 0.05& 0.17& 0.85& 0.85& 0.85& 0.06& 0.17& 0.96& 1.04& 1.04& 0.07& 0.16& 0.99& 1.12& 1.12\\
50.0& 0.05& 0.15& 0.82& 0.71& 0.71& 0.05& 0.15& 0.87& 0.78& 0.78& 0.06& 0.15& 0.99& 0.92& 0.92& 0.07& 0.15& 1.00& 1.08& 1.08\\
 \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0.5, p=50, sigma=20
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0.5,$ $p=50$, $\sigma=20$ for different values of $k$.} \label{tb:rel:eff:cor5:p50:sigma20}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.02& 0.60& 2.02& 8.19& 8.76& 0.01& 0.48& 1.63& 5.84& 6.04& 0.02& 0.47& 1.86& 5.08& 5.32& 0.02& 0.56& 1.52& 4.02& 4.13\\
 0.1& 0.01& 0.52& 1.65& 8.29& 8.73& 0.02& 0.56& 1.83& 6.45& 6.66& 0.02& 0.50& 1.56& 4.51& 4.60& 0.02& 0.46& 1.61& 4.36& 4.44\\
 0.2& 0.02& 0.63& 2.02& 7.89& 8.46& 0.02& 0.59& 1.70& 5.92& 6.06& 0.02& 0.54& 1.80& 4.40& 4.51& 0.02& 0.49& 1.81& 4.15& 4.27\\
 0.3& 0.02& 0.56& 1.99& 8.17& 8.57& 0.02& 0.70& 1.64& 6.43& 6.55& 0.02& 0.60& 1.68& 4.75& 4.90& 0.02& 0.56& 1.75& 4.11& 4.20\\
 0.4& 0.01& 0.49& 2.23& 9.43& 9.79& 0.02& 0.60& 1.78& 6.45& 6.58& 0.02& 0.57& 1.57& 4.13& 4.22& 0.02& 0.51& 1.69& 3.79& 3.88\\
 0.5& 0.01& 0.54& 2.04& 9.00& 9.40& 0.01& 0.58& 1.91& 6.46& 6.70& 0.02& 0.59& 1.91& 5.14& 5.29& 0.03& 0.53& 1.41& 3.95& 4.03\\
 0.6& 0.02& 0.50& 1.94& 7.58& 7.88& 0.02& 0.63& 1.90& 6.51& 6.73& 0.02& 0.55& 1.92& 4.62& 4.75& 0.02& 0.51& 1.63& 4.06& 4.17\\
 0.7& 0.02& 0.63& 2.37& 8.67& 9.10& 0.02& 0.58& 1.64& 5.60& 5.79& 0.02& 0.49& 1.66& 4.61& 4.74& 0.02& 0.49& 1.67& 4.22& 4.28\\
 0.8& 0.02& 0.66& 1.99& 7.54& 7.93& 0.02& 0.63& 1.88& 5.56& 5.70& 0.02& 0.63& 1.65& 4.55& 4.71& 0.03& 0.48& 1.74& 4.27& 4.42\\
 0.9& 0.02& 0.72& 2.04& 6.24& 6.38& 0.02& 0.58& 1.71& 5.92& 6.09& 0.02& 0.59& 1.72& 4.48& 4.64& 0.02& 0.51& 1.77& 3.89& 4.02\\
 1.0& 0.02& 0.48& 1.82& 6.76& 7.07& 0.02& 0.56& 1.98& 5.46& 5.62& 0.02& 0.63& 1.76& 4.58& 4.75& 0.02& 0.49& 1.62& 3.97& 4.07\\
 1.5& 0.02& 0.53& 1.90& 6.07& 6.26& 0.02& 0.58& 1.65& 5.04& 5.20& 0.02& 0.53& 1.42& 3.86& 3.96& 0.03& 0.53& 1.43& 4.07& 4.15\\
 2.0& 0.01& 0.52& 2.04& 5.73& 5.97& 0.02& 0.53& 1.84& 5.42& 5.59& 0.03& 0.56& 1.46& 3.95& 4.03& 0.03& 0.52& 1.58& 3.71& 3.79\\
 3.0& 0.02& 0.65& 1.69& 4.78& 4.97& 0.02& 0.56& 1.57& 4.36& 4.49& 0.02& 0.57& 1.79& 3.92& 3.99& 0.03& 0.46& 1.46& 3.63& 3.71\\
 5.0& 0.02& 0.48& 1.97& 3.96& 4.06& 0.02& 0.59& 1.60& 3.70& 3.75& 0.03& 0.50& 1.43& 3.53& 3.59& 0.03& 0.57& 1.67& 3.66& 3.71\\
10.0& 0.02& 0.44& 1.41& 2.53& 2.58& 0.03& 0.54& 1.39& 2.84& 2.88& 0.03& 0.51& 1.40& 2.84& 2.89& 0.03& 0.49& 1.39& 2.83& 2.87\\
15.0& 0.03& 0.55& 1.37& 2.48& 2.52& 0.03& 0.56& 1.42& 2.36& 2.42& 0.03& 0.44& 1.26& 2.39& 2.43& 0.04& 0.46& 1.27& 2.58& 2.61\\
20.0& 0.03& 0.55& 1.28& 2.16& 2.21& 0.03& 0.49& 1.22& 2.04& 2.08& 0.04& 0.48& 1.25& 2.23& 2.25& 0.04& 0.39& 1.18& 2.16& 2.18\\
25.0& 0.03& 0.52& 1.23& 2.05& 2.09& 0.03& 0.54& 1.19& 1.88& 1.91& 0.04& 0.42& 1.19& 2.04& 2.06& 0.04& 0.36& 1.14& 1.99& 2.01\\
30.0& 0.04& 0.49& 1.13& 1.82& 1.86& 0.04& 0.48& 1.17& 1.82& 1.85& 0.04& 0.43& 1.15& 1.87& 1.89& 0.04& 0.39& 1.13& 1.99& 2.01\\
35.0& 0.03& 0.46& 1.09& 1.60& 1.63& 0.04& 0.45& 1.08& 1.72& 1.74& 0.05& 0.44& 1.07& 1.85& 1.87& 0.05& 0.35& 1.07& 1.82& 1.83\\
40.0& 0.04& 0.40& 1.07& 1.57& 1.60& 0.04& 0.44& 1.09& 1.59& 1.61& 0.04& 0.36& 1.03& 1.65& 1.67& 0.05& 0.34& 1.03& 1.72& 1.73\\
50.0& 0.04& 0.42& 0.97& 1.37& 1.39& 0.05& 0.38& 0.99& 1.49& 1.51& 0.05& 0.36& 0.98& 1.53& 1.55& 0.05& 0.28& 0.97& 1.52& 1.52\\
 \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0.9, p=10, sigma=10
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0.9,$ $p=10$, $\sigma=10$ for different values of $k$.} \label{tb:rel:eff:cor9:p10:sigma10}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.09& 1.70& 1.73& 3.09& 3.09& 0.10& 1.47& 1.86& 2.89& 2.90& 0.13& 0.46& 1.14& 1.97& 1.97& 0.18& 0.32& 1.01& 1.56& 1.56\\
 0.1& 0.09& 1.52& 1.83& 3.13& 3.14& 0.09& 1.04& 1.59& 2.65& 2.65& 0.15& 0.45& 1.09& 1.93& 1.93& 0.19& 0.32& 1.00& 1.51& 1.51\\
 0.2& 0.10& 1.54& 1.58& 2.86& 2.87& 0.10& 0.92& 1.59& 2.51& 2.51& 0.14& 0.43& 1.08& 1.94& 1.94& 0.19& 0.32& 1.01& 1.49& 1.49\\
 0.3& 0.08& 1.60& 2.28& 3.27& 3.29& 0.10& 0.99& 1.68& 2.59& 2.60& 0.15& 0.40& 1.10& 1.86& 1.86& 0.20& 0.32& 1.00& 1.46& 1.46\\
 0.4& 0.10& 1.66& 1.57& 2.88& 2.89& 0.11& 0.93& 1.53& 2.54& 2.55& 0.15& 0.42& 1.12& 1.89& 1.89& 0.17& 0.28& 1.00& 1.47& 1.47\\
 0.5& 0.10& 1.44& 1.90& 3.06& 3.07& 0.10& 0.90& 1.51& 2.51& 2.51& 0.14& 0.38& 1.08& 1.82& 1.82& 0.20& 0.32& 1.00& 1.45& 1.45\\
 0.6& 0.09& 1.77& 2.09& 3.25& 3.26& 0.11& 0.74& 1.34& 2.30& 2.30& 0.13& 0.34& 1.07& 1.82& 1.83& 0.18& 0.28& 1.01& 1.46& 1.46\\
 0.7& 0.10& 1.40& 1.98& 2.99& 3.00& 0.12& 0.82& 1.32& 2.37& 2.38& 0.15& 0.37& 1.06& 1.80& 1.80& 0.20& 0.32& 1.00& 1.46& 1.46\\
 0.8& 0.09& 1.33& 1.81& 3.01& 3.02& 0.10& 0.77& 1.43& 2.47& 2.48& 0.15& 0.37& 1.06& 1.79& 1.79& 0.19& 0.31& 1.00& 1.44& 1.44\\
 0.9& 0.11& 1.43& 1.51& 2.67& 2.67& 0.11& 0.78& 1.36& 2.34& 2.34& 0.14& 0.34& 1.06& 1.76& 1.76& 0.20& 0.30& 1.00& 1.41& 1.41\\
 1.0& 0.09& 1.48& 1.99& 2.96& 2.96& 0.11& 0.85& 1.62& 2.41& 2.41& 0.16& 0.38& 1.06& 1.75& 1.75& 0.19& 0.29& 1.00& 1.43& 1.43\\
 1.5& 0.12& 1.08& 1.37& 2.43& 2.44& 0.11& 0.79& 1.57& 2.35& 2.36& 0.16& 0.35& 1.04& 1.70& 1.70& 0.20& 0.30& 1.00& 1.40& 1.40\\
 2.0& 0.09& 1.01& 1.72& 2.69& 2.70& 0.11& 0.50& 1.24& 2.10& 2.11& 0.17& 0.35& 1.03& 1.64& 1.64& 0.19& 0.28& 1.00& 1.38& 1.38\\
 3.0& 0.14& 0.92& 1.37& 2.26& 2.27& 0.15& 0.60& 1.19& 2.00& 2.00& 0.17& 0.33& 1.01& 1.57& 1.57& 0.22& 0.31& 1.00& 1.34& 1.34\\
 5.0& 0.14& 0.71& 1.27& 2.05& 2.05& 0.16& 0.48& 1.09& 1.81& 1.81& 0.18& 0.31& 1.00& 1.49& 1.49& 0.23& 0.32& 1.00& 1.31& 1.31\\
10.0& 0.15& 0.46& 1.07& 1.67& 1.67& 0.18& 0.39& 1.01& 1.54& 1.54& 0.21& 0.32& 1.00& 1.34& 1.34& 0.26& 0.33& 1.00& 1.23& 1.23\\
15.0& 0.18& 0.39& 1.00& 1.52& 1.52& 0.20& 0.36& 1.00& 1.40& 1.40& 0.24& 0.34& 1.00& 1.27& 1.27& 0.27& 0.33& 1.00& 1.19& 1.19\\
20.0& 0.19& 0.37& 0.99& 1.39& 1.39& 0.22& 0.34& 0.99& 1.32& 1.32& 0.26& 0.34& 1.00& 1.22& 1.22& 0.28& 0.33& 1.00& 1.16& 1.16\\
25.0& 0.21& 0.36& 0.99& 1.31& 1.31& 0.23& 0.33& 1.00& 1.26& 1.26& 0.27& 0.34& 1.00& 1.19& 1.19& 0.29& 0.34& 1.00& 1.14& 1.14\\
30.0& 0.22& 0.35& 0.99& 1.25& 1.25& 0.25& 0.36& 1.00& 1.24& 1.24& 0.27& 0.33& 1.00& 1.17& 1.17& 0.30& 0.35& 1.00& 1.13& 1.13\\
35.0& 0.25& 0.37& 0.99& 1.23& 1.23& 0.25& 0.35& 1.00& 1.19& 1.19& 0.26& 0.32& 1.00& 1.15& 1.15& 0.34& 0.39& 1.00& 1.11& 1.11\\
40.0& 0.25& 0.35& 1.00& 1.18& 1.18& 0.25& 0.33& 1.00& 1.17& 1.17& 0.30& 0.36& 1.00& 1.14& 1.14& 0.31& 0.35& 1.00& 1.10& 1.10\\
50.0& 0.26& 0.35& 1.00& 1.15& 1.15& 0.26& 0.33& 1.00& 1.13& 1.13& 0.30& 0.35& 1.00& 1.11& 1.11& 0.31& 0.35& 1.00& 1.09& 1.09\\
 \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0.9, p=10, sigma=20
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0.9,$ $p=10$, $\sigma=20$ for different values of $k$.} \label{tb:rel:eff:cor9:p10:sigma20}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE &  
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.09& 1.88& 2.14& 3.27& 3.29& 0.09& 1.68& 1.74& 3.00& 3.01& 0.10& 0.99& 1.68& 2.77& 2.78& 0.11& 0.54& 1.30& 2.23& 2.24\\
 0.1& 0.09& 2.43& 2.23& 3.16& 3.17& 0.10& 1.44& 1.60& 2.85& 2.86& 0.10& 0.93& 1.54& 2.62& 2.63& 0.12& 0.55& 1.26& 2.23& 2.23\\
 0.2& 0.10& 1.50& 1.83& 2.98& 3.00& 0.08& 1.28& 1.65& 2.92& 2.92& 0.11& 0.91& 1.47& 2.61& 2.61& 0.13& 0.59& 1.24& 2.29& 2.29\\
 0.3& 0.10& 1.81& 1.93& 3.17& 3.18& 0.10& 1.59& 1.84& 3.08& 3.09& 0.11& 1.00& 1.50& 2.58& 2.59& 0.13& 0.49& 1.17& 2.12& 2.12\\
 0.4& 0.10& 1.85& 2.26& 3.31& 3.32& 0.08& 1.34& 1.92& 3.16& 3.17& 0.10& 0.89& 1.55& 2.54& 2.54& 0.11& 0.51& 1.28& 2.16& 2.16\\
 0.5& 0.10& 1.57& 1.78& 3.19& 3.19& 0.10& 1.37& 1.57& 2.88& 2.90& 0.10& 0.74& 1.43& 2.46& 2.46& 0.13& 0.54& 1.20& 2.16& 2.16\\
 0.6& 0.09& 1.70& 1.66& 2.91& 2.91& 0.09& 1.50& 2.06& 2.98& 2.99& 0.11& 0.89& 1.70& 2.67& 2.67& 0.13& 0.55& 1.21& 2.17& 2.17\\
 0.7& 0.10& 1.74& 1.99& 2.89& 2.90& 0.10& 1.25& 1.64& 2.84& 2.85& 0.13& 0.82& 1.32& 2.42& 2.42& 0.12& 0.49& 1.21& 2.16& 2.17\\
 0.8& 0.08& 1.48& 2.23& 3.39& 3.40& 0.08& 1.87& 2.70& 3.42& 3.44& 0.11& 0.74& 1.31& 2.51& 2.52& 0.11& 0.45& 1.20& 2.25& 2.26\\
 0.9& 0.08& 1.92& 2.32& 3.33& 3.34& 0.08& 1.36& 1.99& 3.07& 3.09& 0.10& 0.77& 1.65& 2.68& 2.68& 0.14& 0.51& 1.19& 2.17& 2.17\\
 1.0& 0.10& 1.53& 1.65& 2.92& 2.93& 0.09& 1.38& 1.82& 3.04& 3.06& 0.10& 0.77& 1.58& 2.58& 2.58& 0.13& 0.51& 1.23& 2.22& 2.22\\
 1.5& 0.09& 1.66& 2.08& 3.08& 3.09& 0.10& 1.46& 2.00& 2.93& 2.94& 0.10& 0.71& 1.43& 2.49& 2.50& 0.13& 0.44& 1.15& 2.08& 2.08\\
 2.0& 0.10& 1.56& 1.85& 3.01& 3.02& 0.10& 1.16& 1.50& 2.64& 2.64& 0.11& 0.76& 1.38& 2.38& 2.39& 0.13& 0.42& 1.13& 2.04& 2.04\\
 3.0& 0.09& 1.30& 2.16& 3.05& 3.06& 0.12& 1.03& 1.48& 2.53& 2.54& 0.13& 0.64& 1.25& 2.22& 2.22& 0.15& 0.44& 1.09& 1.96& 1.96\\
 5.0& 0.10& 1.12& 1.66& 2.77& 2.78& 0.12& 0.89& 1.48& 2.51& 2.51& 0.12& 0.56& 1.29& 2.19& 2.19& 0.16& 0.43& 1.06& 1.92& 1.92\\
10.0& 0.10& 0.95& 1.66& 2.53& 2.53& 0.12& 0.77& 1.37& 2.25& 2.25& 0.13& 0.50& 1.18& 2.00& 2.00& 0.17& 0.38& 1.05& 1.71& 1.71\\
15.0& 0.13& 0.79& 1.35& 2.17& 2.18& 0.13& 0.63& 1.23& 2.04& 2.04& 0.15& 0.42& 1.07& 1.82& 1.82& 0.15& 0.32& 1.03& 1.67& 1.67\\
20.0& 0.14& 0.68& 1.23& 2.06& 2.06& 0.13& 0.51& 1.15& 1.87& 1.87& 0.15& 0.39& 1.08& 1.75& 1.75& 0.16& 0.32& 1.01& 1.57& 1.57\\
25.0& 0.13& 0.57& 1.23& 1.87& 1.87& 0.14& 0.52& 1.13& 1.91& 1.91& 0.18& 0.41& 1.03& 1.62& 1.62& 0.18& 0.32& 1.01& 1.54& 1.54\\
30.0& 0.16& 0.63& 1.13& 1.83& 1.83& 0.16& 0.49& 1.09& 1.74& 1.74& 0.17& 0.38& 1.06& 1.62& 1.62& 0.19& 0.32& 1.01& 1.48& 1.48\\
35.0& 0.16& 0.49& 1.07& 1.76& 1.76& 0.17& 0.47& 1.06& 1.64& 1.64& 0.18& 0.35& 1.01& 1.54& 1.54& 0.20& 0.33& 1.00& 1.43& 1.43\\
40.0& 0.16& 0.46& 1.06& 1.66& 1.66& 0.18& 0.42& 1.03& 1.61& 1.61& 0.19& 0.35& 1.01& 1.47& 1.47& 0.21& 0.33& 1.00& 1.41& 1.41\\
50.0& 0.19& 0.47& 1.01& 1.56& 1.56& 0.17& 0.37& 1.04& 1.53& 1.53& 0.19& 0.33& 1.00& 1.41& 1.41& 0.21& 0.32& 1.00& 1.35& 1.35\\
 \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0.9, p=20, sigma=10
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0.9,$ $p=20$, $\sigma=10$ for different values of $k$.} \label{tb:rel:eff:cor9:p20:sigma10}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.05& 1.26& 1.74& 4.79& 4.82& 0.06& 1.17& 1.55& 3.86& 3.88& 0.06& 0.44& 1.33& 3.08& 3.09& 0.09& 0.28& 1.04& 2.17& 2.18\\
 0.1& 0.05& 1.37& 2.08& 4.99& 5.02& 0.05& 1.19& 1.89& 4.43& 4.47& 0.07& 0.47& 1.33& 3.02& 3.03& 0.10& 0.27& 1.03& 2.04& 2.04\\
 0.2& 0.05& 1.40& 1.80& 4.74& 4.79& 0.05& 0.95& 1.67& 4.24& 4.27& 0.07& 0.41& 1.29& 2.82& 2.83& 0.09& 0.25& 1.03& 1.99& 1.99\\
 0.3& 0.04& 0.93& 1.66& 4.55& 4.59& 0.06& 0.85& 1.49& 3.69& 3.72& 0.07& 0.39& 1.21& 2.71& 2.71& 0.09& 0.23& 1.03& 1.98& 1.98\\
 0.4& 0.04& 1.13& 2.37& 5.19& 5.26& 0.04& 0.80& 1.70& 4.06& 4.10& 0.07& 0.38& 1.22& 2.67& 2.67& 0.10& 0.24& 1.01& 2.01& 2.01\\
 0.5& 0.06& 1.21& 1.53& 3.66& 3.68& 0.05& 0.93& 1.74& 3.80& 3.82& 0.08& 0.36& 1.17& 2.58& 2.59& 0.10& 0.24& 1.02& 1.96& 1.96\\
 0.6& 0.04& 1.40& 2.29& 4.94& 4.98& 0.05& 0.83& 1.63& 3.86& 3.87& 0.08& 0.40& 1.14& 2.60& 2.60& 0.10& 0.25& 1.02& 1.93& 1.93\\
 0.7& 0.05& 1.20& 1.71& 4.60& 4.63& 0.06& 0.74& 1.39& 3.30& 3.32& 0.07& 0.34& 1.13& 2.54& 2.54& 0.09& 0.23& 1.02& 1.92& 1.92\\
 0.8& 0.06& 1.08& 1.62& 3.92& 3.95& 0.05& 0.78& 1.55& 3.49& 3.51& 0.07& 0.36& 1.17& 2.64& 2.65& 0.09& 0.23& 1.01& 1.94& 1.94\\
 0.9& 0.05& 1.35& 1.95& 4.41& 4.47& 0.05& 0.79& 1.69& 3.66& 3.71& 0.07& 0.35& 1.17& 2.64& 2.64& 0.09& 0.21& 1.02& 1.97& 1.97\\
 1.0& 0.05& 1.13& 1.95& 4.66& 4.68& 0.06& 0.81& 1.69& 3.78& 3.81& 0.08& 0.35& 1.16& 2.50& 2.50& 0.10& 0.24& 1.02& 1.90& 1.90\\
 1.5& 0.05& 1.07& 1.75& 4.05& 4.10& 0.05& 0.70& 1.52& 3.53& 3.56& 0.08& 0.31& 1.10& 2.31& 2.31& 0.09& 0.20& 1.01& 1.86& 1.86\\
 2.0& 0.05& 1.12& 1.90& 4.06& 4.08& 0.06& 0.64& 1.50& 3.35& 3.37& 0.08& 0.30& 1.08& 2.29& 2.29& 0.11& 0.22& 1.01& 1.76& 1.76\\
 3.0& 0.06& 0.87& 1.51& 3.34& 3.36& 0.06& 0.53& 1.32& 2.79& 2.80& 0.08& 0.28& 1.07& 2.20& 2.20& 0.10& 0.21& 1.00& 1.71& 1.71\\
 5.0& 0.06& 0.68& 1.49& 2.78& 2.80& 0.08& 0.46& 1.23& 2.51& 2.52& 0.09& 0.24& 1.04& 1.97& 1.97& 0.11& 0.21& 1.00& 1.64& 1.64\\
10.0& 0.08& 0.48& 1.15& 2.18& 2.19& 0.09& 0.33& 1.11& 2.02& 2.02& 0.11& 0.24& 1.01& 1.70& 1.70& 0.12& 0.21& 1.00& 1.48& 1.48\\
15.0& 0.09& 0.39& 1.09& 1.86& 1.86& 0.10& 0.29& 1.02& 1.73& 1.73& 0.12& 0.24& 1.00& 1.56& 1.56& 0.14& 0.21& 1.00& 1.37& 1.37\\
20.0& 0.10& 0.31& 1.02& 1.70& 1.70& 0.11& 0.28& 1.01& 1.62& 1.62& 0.12& 0.21& 1.00& 1.44& 1.44& 0.14& 0.20& 1.00& 1.33& 1.33\\
25.0& 0.11& 0.30& 1.00& 1.59& 1.59& 0.12& 0.27& 1.00& 1.52& 1.52& 0.14& 0.24& 1.00& 1.39& 1.39& 0.15& 0.21& 1.00& 1.28& 1.28\\
30.0& 0.11& 0.27& 1.00& 1.48& 1.48& 0.13& 0.25& 1.00& 1.45& 1.45& 0.14& 0.22& 1.00& 1.33& 1.33& 0.15& 0.21& 1.00& 1.25& 1.25\\
35.0& 0.11& 0.25& 0.99& 1.38& 1.38& 0.13& 0.25& 1.00& 1.37& 1.37& 0.14& 0.22& 1.00& 1.29& 1.29& 0.17& 0.22& 1.00& 1.23& 1.23\\
40.0& 0.13& 0.27& 1.00& 1.38& 1.38& 0.13& 0.23& 1.00& 1.33& 1.33& 0.14& 0.21& 1.00& 1.25& 1.25& 0.15& 0.20& 1.00& 1.21& 1.21\\
50.0& 0.14& 0.25& 1.00& 1.29& 1.29& 0.13& 0.21& 1.00& 1.26& 1.26& 0.15& 0.21& 1.00& 1.22& 1.22& 0.17& 0.21& 1.00& 1.17& 1.17\\
 \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0.9, p=20, sigma=20
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0.9,$ $p=20$, $\sigma=20$ for different values of $k$.} \label{tb:rel:eff:cor9:p20:sigma20}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE &  
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.04& 1.51& 2.11& 5.76& 5.81& 0.04& 1.12& 1.68& 4.39& 4.42& 0.05& 1.03& 1.80& 4.46& 4.48& 0.05& 0.63& 1.63& 3.69& 3.72\\
 0.1& 0.04& 1.66& 2.35& 5.11& 5.13& 0.05& 1.16& 1.43& 4.26& 4.30& 0.04& 1.01& 2.02& 4.57& 4.62& 0.05& 0.51& 1.44& 3.78& 3.79\\
 0.2& 0.03& 1.12& 2.21& 5.48& 5.71& 0.06& 1.37& 1.65& 4.51& 4.55& 0.05& 0.77& 1.65& 3.91& 3.96& 0.06& 0.61& 1.39& 3.56& 3.58\\
 0.3& 0.04& 1.21& 1.87& 5.11& 5.14& 0.05& 1.22& 1.96& 5.13& 5.17& 0.06& 1.05& 1.94& 4.48& 4.52& 0.07& 0.59& 1.38& 3.34& 3.35\\
 0.4& 0.05& 1.33& 1.97& 5.60& 5.65& 0.05& 1.19& 1.98& 4.86& 4.91& 0.06& 1.02& 1.88& 4.48& 4.50& 0.06& 0.54& 1.37& 3.51& 3.52\\
 0.5& 0.05& 1.23& 2.00& 5.29& 5.35& 0.04& 1.01& 2.06& 4.94& 4.97& 0.05& 0.84& 1.61& 3.81& 3.83& 0.07& 0.53& 1.33& 3.07& 3.08\\
 0.6& 0.05& 1.51& 2.39& 5.05& 5.10& 0.05& 1.35& 1.97& 4.40& 4.42& 0.05& 0.73& 1.47& 3.82& 3.84& 0.06& 0.49& 1.36& 3.48& 3.50\\
 0.7& 0.04& 1.29& 2.13& 5.05& 5.12& 0.06& 1.16& 1.53& 4.37& 4.41& 0.06& 1.04& 1.54& 3.76& 3.78& 0.05& 0.45& 1.50& 3.61& 3.64\\
 0.8& 0.04& 1.33& 2.31& 6.10& 6.17& 0.05& 1.15& 1.81& 4.70& 4.76& 0.05& 0.75& 1.71& 4.11& 4.15& 0.06& 0.45& 1.25& 3.17& 3.19\\
 0.9& 0.05& 1.46& 1.78& 4.60& 4.62& 0.05& 0.99& 1.66& 4.42& 4.44& 0.05& 0.75& 1.62& 3.76& 3.82& 0.07& 0.49& 1.33& 3.28& 3.29\\
 1.0& 0.05& 1.50& 2.06& 5.17& 5.24& 0.05& 1.31& 2.03& 4.86& 4.92& 0.05& 0.75& 1.75& 4.45& 4.50& 0.07& 0.51& 1.28& 3.20& 3.21\\
 1.5& 0.04& 1.86& 2.89& 5.82& 5.87& 0.05& 1.31& 1.76& 4.28& 4.30& 0.05& 0.83& 1.70& 3.91& 3.95& 0.07& 0.50& 1.23& 3.04& 3.05\\
 2.0& 0.05& 1.14& 1.77& 4.51& 4.57& 0.04& 0.84& 1.91& 4.59& 4.64& 0.06& 0.63& 1.35& 3.29& 3.31& 0.06& 0.38& 1.30& 3.22& 3.22\\
 3.0& 0.05& 1.32& 2.40& 5.03& 5.07& 0.06& 0.94& 1.55& 4.02& 4.03& 0.06& 0.66& 1.37& 3.44& 3.47& 0.06& 0.40& 1.29& 3.13& 3.14\\
 5.0& 0.05& 1.19& 1.93& 4.21& 4.24& 0.06& 0.98& 1.77& 3.99& 4.01& 0.06& 0.52& 1.42& 3.17& 3.18& 0.07& 0.39& 1.21& 2.90& 2.91\\
10.0& 0.05& 0.88& 1.46& 3.58& 3.60& 0.06& 0.68& 1.40& 3.08& 3.10& 0.07& 0.46& 1.23& 2.87& 2.88& 0.08& 0.33& 1.16& 2.50& 2.50\\
15.0& 0.05& 0.77& 1.48& 3.07& 3.09& 0.07& 0.65& 1.29& 2.88& 2.90& 0.08& 0.44& 1.20& 2.61& 2.61& 0.09& 0.32& 1.08& 2.26& 2.26\\
20.0& 0.07& 0.75& 1.42& 2.96& 2.98& 0.07& 0.56& 1.35& 2.66& 2.67& 0.08& 0.39& 1.14& 2.44& 2.45& 0.10& 0.32& 1.06& 2.14& 2.14\\
25.0& 0.06& 0.60& 1.33& 2.53& 2.53& 0.08& 0.56& 1.25& 2.53& 2.54& 0.07& 0.33& 1.13& 2.32& 2.33& 0.09& 0.27& 1.04& 2.08& 2.08\\
30.0& 0.08& 0.58& 1.26& 2.38& 2.39& 0.09& 0.47& 1.14& 2.40& 2.40& 0.10& 0.35& 1.08& 2.12& 2.12& 0.10& 0.30& 1.04& 1.87& 1.87\\
35.0& 0.08& 0.53& 1.23& 2.33& 2.33& 0.08& 0.43& 1.16& 2.26& 2.26& 0.09& 0.33& 1.08& 2.09& 2.09& 0.09& 0.25& 1.03& 1.91& 1.91\\
40.0& 0.08& 0.48& 1.19& 2.16& 2.17& 0.08& 0.39& 1.12& 2.08& 2.08& 0.09& 0.29& 1.04& 1.92& 1.92& 0.10& 0.25& 1.02& 1.82& 1.82\\
50.0& 0.09& 0.42& 1.13& 2.11& 2.11& 0.09& 0.33& 1.05& 2.02& 2.02& 0.10& 0.28& 1.03& 1.81& 1.81& 0.11& 0.25& 1.01& 1.70& 1.70\\
 \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0.9, p=50, sigma=10
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0.9,$ $p=50$, $\sigma=10$ for different values of $k$.} \label{tb:rel:eff:cor9:p50:sigma10}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE &  LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.01& 0.50& 2.72& 12.93& 13.75& 0.02& 0.57& 1.93& 6.34& 6.62& 0.02& 0.29& 1.50& 4.44& 4.49& 0.03& 0.20& 1.16& 3.47& 3.48\\
 0.1& 0.02& 0.54& 2.03&  9.09&  9.46& 0.01& 0.42& 1.77& 6.33& 6.58& 0.02& 0.28& 1.39& 4.63& 4.68& 0.03& 0.17& 1.13& 3.26& 3.26\\
 0.2& 0.01& 0.55& 2.17&  7.98&  8.39& 0.02& 0.42& 1.84& 6.48& 6.80& 0.02& 0.28& 1.40& 4.62& 4.67& 0.02& 0.15& 1.12& 3.22& 3.22\\
 0.3& 0.01& 0.52& 1.94&  7.59&  7.84& 0.01& 0.53& 2.31& 7.46& 7.83& 0.02& 0.28& 1.46& 4.80& 4.87& 0.02& 0.14& 1.17& 3.37& 3.37\\
 0.4& 0.02& 0.49& 1.93&  5.46&  5.53& 0.02& 0.50& 2.08& 7.17& 7.41& 0.02& 0.25& 1.31& 3.98& 4.00& 0.03& 0.16& 1.14& 3.17& 3.17\\
 0.5& 0.01& 0.52& 2.05&  7.33&  7.66& 0.02& 0.38& 1.52& 5.92& 6.12& 0.02& 0.25& 1.51& 4.37& 4.41& 0.03& 0.15& 1.11& 3.17& 3.17\\
 0.6& 0.01& 0.46& 1.60&  6.39&  6.54& 0.01& 0.38& 1.68& 6.38& 6.67& 0.02& 0.29& 1.37& 4.17& 4.23& 0.03& 0.15& 1.10& 3.10& 3.11\\
 0.7& 0.01& 0.44& 1.77&  7.90&  8.25& 0.02& 0.51& 1.71& 6.27& 6.47& 0.02& 0.27& 1.28& 4.13& 4.15& 0.03& 0.15& 1.10& 3.09& 3.09\\
 0.8& 0.02& 0.55& 1.82&  7.81&  8.19& 0.02& 0.38& 1.52& 5.54& 5.70& 0.02& 0.26& 1.37& 4.23& 4.27& 0.03& 0.14& 1.12& 3.08& 3.08\\
 0.9& 0.01& 0.53& 2.11&  7.24&  7.42& 0.02& 0.44& 1.77& 6.20& 6.33& 0.02& 0.23& 1.34& 3.96& 4.00& 0.03& 0.15& 1.09& 3.12& 3.12\\
 1.0& 0.01& 0.49& 1.94&  7.08&  7.47& 0.02& 0.45& 1.55& 5.47& 5.58& 0.02& 0.25& 1.27& 3.95& 3.97& 0.03& 0.13& 1.14& 2.91& 2.91\\
 1.5& 0.02& 0.69& 1.62&  5.30&  5.40& 0.02& 0.40& 1.61& 4.97& 5.09& 0.02& 0.23& 1.25& 3.88& 3.90& 0.03& 0.13& 1.08& 2.96& 2.96\\
 2.0& 0.01& 0.46& 1.73&  5.59&  5.78& 0.02& 0.37& 1.52& 4.77& 4.85& 0.02& 0.24& 1.28& 3.70& 3.71& 0.03& 0.15& 1.07& 2.78& 2.78\\
 3.0& 0.02& 0.53& 1.67&  5.29&  5.38& 0.02& 0.30& 1.39& 4.15& 4.21& 0.03& 0.20& 1.16& 3.23& 3.24& 0.03& 0.12& 1.04& 2.54& 2.54\\
 5.0& 0.02& 0.53& 1.52&  4.09&  4.16& 0.02& 0.32& 1.40& 3.71& 3.74& 0.03& 0.18& 1.12& 2.93& 2.93& 0.03& 0.13& 1.03& 2.32& 2.32\\
10.0& 0.03& 0.40& 1.32&  3.16&  3.18& 0.03& 0.26& 1.23& 2.80& 2.81& 0.03& 0.15& 1.06& 2.39& 2.39& 0.04& 0.11& 1.01& 2.05& 2.05\\
15.0& 0.03& 0.29& 1.21&  2.59&  2.61& 0.03& 0.26& 1.10& 2.43& 2.44& 0.04& 0.14& 1.02& 2.14& 2.14& 0.04& 0.10& 1.00& 1.89& 1.89\\
20.0& 0.03& 0.23& 1.09&  2.23&  2.25& 0.03& 0.18& 1.07& 2.15& 2.15& 0.03& 0.12& 1.01& 1.99& 1.99& 0.04& 0.10& 1.00& 1.71& 1.71\\
25.0& 0.03& 0.20& 1.08&  2.04&  2.04& 0.03& 0.16& 1.03& 1.97& 1.97& 0.04& 0.12& 1.01& 1.78& 1.78& 0.04& 0.09& 1.00& 1.62& 1.62\\
30.0& 0.03& 0.19& 1.06&  1.92&  1.92& 0.03& 0.15& 1.02& 1.81& 1.81& 0.04& 0.11& 1.00& 1.69& 1.69& 0.04& 0.09& 1.00& 1.56& 1.56\\
35.0& 0.03& 0.17& 1.01&  1.75&  1.75& 0.04& 0.14& 1.01& 1.70& 1.70& 0.04& 0.11& 1.00& 1.59& 1.59& 0.04& 0.09& 1.00& 1.50& 1.50\\
40.0& 0.04& 0.17& 1.00&  1.73&  1.73& 0.04& 0.15& 1.00& 1.67& 1.67& 0.04& 0.10& 1.00& 1.52& 1.52& 0.05& 0.10& 1.00& 1.45& 1.45\\
50.0& 0.04& 0.14& 1.00&  1.52&  1.52& 0.04& 0.12& 1.00& 1.49& 1.49& 0.04& 0.10& 1.00& 1.45& 1.45& 0.06& 0.10& 1.00& 1.40& 1.40\\
 \hline
\end{tabular}
\end{footnotesize}
\end{table}
\end{landscape}

% r=0.9, p=50, sigma=20
\begin{landscape}
\begin{table}[!h]
\centering
\caption{Relative efficiencies of IPT, PTLE, SLE, and PSLE with respect to LASSO estimator when $n=100$, $r=0.9,$ $p=50$, $\sigma=20$ for different values of $k$.} \label{tb:rel:eff:cor9:p50:sigma20}
\bigskip
\begin{footnotesize}
\begin{tabular}{r|rrrrr|rrrrr|rrrrr|rrrrr}
\hline
 & \multicolumn{5}{c|}{$k=0$} & \multicolumn{5}{c|}{$k=1$} & \multicolumn{5}{c|}{$k=3$}
 & \multicolumn{5}{c}{$k=5$} \\
 $\Delta^2$ & LSE & IPT & PTLE & SLE & PSLE & LSE & IPT & PTLE & SLE & PSLE & 
 LSE & IPT & PTLE & SLE & PSLE& LSE & IPT & PTLE & SLE & PSLE \\
 \hline
 0.0& 0.01& 0.55& 2.34& 10.73& 11.28& 0.01& 0.53& 2.17& 9.25& 9.67& 0.02& 0.51& 1.99& 7.74& 7.99& 0.02& 0.37& 1.72& 6.29& 6.52\\
 0.1& 0.01& 0.45& 2.35&  9.83& 10.31& 0.02& 0.53& 1.61& 6.96& 7.12& 0.02& 0.46& 1.76& 7.18& 7.32& 0.02& 0.33& 1.52& 5.64& 5.75\\
 0.2& 0.01& 0.44& 1.92&  9.03&  9.34& 0.01& 0.53& 2.16& 9.44& 9.98& 0.02& 0.42& 1.71& 5.85& 6.03& 0.02& 0.34& 1.61& 5.61& 5.74\\
 0.3& 0.01& 0.49& 2.20&  9.35&  9.84& 0.01& 0.48& 1.87& 7.93& 8.36& 0.02& 0.46& 1.90& 6.61& 6.77& 0.02& 0.32& 1.62& 6.08& 6.19\\
 0.4& 0.01& 0.55& 2.00&  8.62&  8.94& 0.02& 0.50& 1.78& 7.63& 7.82& 0.02& 0.56& 1.84& 7.30& 7.49& 0.02& 0.39& 1.58& 5.74& 5.85\\
 0.5& 0.01& 0.47& 1.93&  8.90&  9.33& 0.01& 0.52& 2.06& 7.89& 8.11& 0.02& 0.43& 1.78& 6.74& 6.96& 0.02& 0.34& 1.63& 5.81& 5.92\\
 0.6& 0.01& 0.52& 2.00&  8.36&  8.67& 0.02& 0.51& 1.91& 7.50& 7.80& 0.02& 0.43& 1.78& 6.87& 7.12& 0.02& 0.32& 1.56& 5.79& 5.94\\
 0.7& 0.02& 0.55& 1.82&  7.84&  8.11& 0.02& 0.51& 1.70& 7.12& 7.35& 0.02& 0.45& 1.56& 6.18& 6.44& 0.02& 0.37& 1.58& 5.64& 5.76\\
 0.8& 0.02& 0.62& 1.83&  7.84&  8.07& 0.02& 0.56& 1.86& 7.96& 8.28& 0.02& 0.38& 1.90& 6.78& 6.99& 0.02& 0.36& 1.55& 5.75& 5.85\\
 0.9& 0.01& 0.56& 2.21&  8.91&  9.39& 0.01& 0.43& 1.72& 7.59& 8.01& 0.02& 0.50& 1.65& 6.22& 6.35& 0.02& 0.33& 1.49& 5.50& 5.60\\
 1.0& 0.01& 0.57& 1.95&  9.21&  9.52& 0.01& 0.49& 1.93& 7.20& 7.52& 0.02& 0.46& 1.90& 6.50& 6.71& 0.02& 0.31& 1.48& 5.10& 5.18\\
 1.5& 0.01& 0.55& 2.03&  8.42&  8.74& 0.01& 0.45& 1.86& 6.77& 6.97& 0.02& 0.43& 1.89& 6.65& 6.83& 0.02& 0.31& 1.56& 5.93& 6.07\\
 2.0& 0.02& 0.55& 1.68&  6.46&  6.65& 0.02& 0.52& 2.23& 7.95& 8.29& 0.02& 0.39& 1.55& 5.74& 5.90& 0.02& 0.32& 1.52& 5.21& 5.27\\
 3.0& 0.02& 0.58& 1.73&  6.72&  6.89& 0.01& 0.49& 1.87& 6.88& 7.12& 0.02& 0.39& 1.69& 6.18& 6.34& 0.02& 0.29& 1.55& 5.88& 5.99\\
 5.0& 0.02& 0.54& 1.71&  5.72&  5.87& 0.02& 0.44& 1.66& 5.32& 5.44& 0.02& 0.32& 1.65& 5.49& 5.61& 0.02& 0.27& 1.39& 4.60& 4.64\\
10.0& 0.02& 0.45& 1.49&  5.05&  5.15& 0.02& 0.41& 1.45& 4.88& 4.95& 0.02& 0.33& 1.49& 4.60& 4.65& 0.02& 0.24& 1.36& 4.27& 4.31\\
15.0& 0.02& 0.40& 1.46&  4.55&  4.67& 0.02& 0.42& 1.55& 4.67& 4.74& 0.02& 0.30& 1.36& 4.03& 4.07& 0.02& 0.19& 1.26& 3.69& 3.71\\
20.0& 0.02& 0.43& 1.55&  4.09&  4.16& 0.02& 0.37& 1.51& 4.25& 4.31& 0.02& 0.28& 1.35& 3.94& 3.98& 0.03& 0.21& 1.19& 3.22& 3.23\\
25.0& 0.02& 0.42& 1.38&  3.71&  3.75& 0.02& 0.32& 1.42& 3.53& 3.58& 0.02& 0.23& 1.28& 3.32& 3.35& 0.02& 0.17& 1.18& 3.19& 3.20\\
30.0& 0.02& 0.36& 1.47&  3.60&  3.65& 0.02& 0.33& 1.33& 3.14& 3.17& 0.03& 0.24& 1.23& 3.14& 3.15& 0.03& 0.18& 1.14& 2.94& 2.95\\
35.0& 0.02& 0.35& 1.36&  3.27&  3.33& 0.03& 0.31& 1.24& 3.09& 3.12& 0.03& 0.23& 1.17& 3.01& 3.02& 0.03& 0.16& 1.10& 2.74& 2.74\\
40.0& 0.02& 0.32& 1.32&  2.99&  3.03& 0.02& 0.26& 1.21& 2.82& 2.83& 0.03& 0.22& 1.17& 2.89& 2.90& 0.03& 0.17& 1.10& 2.64& 2.64\\
50.0& 0.02& 0.28& 1.25&  2.69&  2.72& 0.02& 0.23& 1.21& 2.60& 2.61& 0.03& 0.20& 1.13& 2.63& 2.64& 0.03& 0.15& 1.07& 2.45& 2.45\\
 \hline
\end{tabular}
